Generalized Mutual Information-Maximizing Quantized Decoding of LDPC Codes with Layered Scheduling

In this paper, we propose a framework of the mutual information-maximizing (MIM) quantized decoding for low-density parity-check (LDPC) codes by using simple mappings and fixed-point additions. Our decoding method is generic in the sense that it can be applied to LDPC codes with arbitrary degree distributions, and can be implemented based on either the belief propagation (BP) algorithm or the min-sum (MS) algorithm. In particular, we propose the MIM density evolution (MIM-DE) to construct the lookup tables (LUTs) for the node updates. The computational complexity and memory requirements are discussed and compared to the LUT decoder variants. For applications with low-latency requirement, we consider the layered schedule to accelerate the convergence speed of decoding quasi-cyclic LDPC codes. In particular, we develop the layered MIM-DE to design the LUTs based on the MS algorithm, leading to the MIM layered quantized MS (MIM-LQMS) decoder. An optimization method is further introduced to reduce the memory requirement for storing the LUTs. Simulation results show that the MIM quantized decoders outperform the state-of-the-art LUT decoders in the waterfall region with both 3-bit and 4-bit precision over the additive white Gaussian noise channels. For small decoding iterations, the MIM quantized decoders also achieve a faster convergence speed compared to the benchmarks. Moreover, the 4-bit MIM-LQMS decoder can approach the error performance of the floating-point layered BP decoder within 0.3 dB in the moderate-to-high SNR regions, over both the AWGN channels and the fast fading channels.

==> (inline-0) <==
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_c(r)$, $r \in \mc{R}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 4  & 26  & 85  & 255  & -255  & -85  & -26  & -4  \\ 
				2	& 3  & 24  & 81  & 244  & -255  & -83  & -24  & -3  \\ 
				3	& 3  & 23  & 83  & 255  & -252  & -80  & -22  & -3  \\ 
				4	& 2  & 21  & 78  & 243  & -255  & -81  & -22  & -2  \\ 
				5	& 2  & 18  & 71  & 237  & -255  & -77  & -19  & -2  \\ 
				6	& 1  & 14  & 60  & 255  & -102  & -34  & -9  & -1  \\ 
				7	& 1  & 16  & 71  & 255  & -196  & -59  & -14  & -1  \\ 
				8	& 1  & 7  & 29  & 91  & -255  & -51  & -9  & -1  \\ 
				9	& 1  & 13  & 67  & 255  & -210  & -66  & -14  & -1  \\ 
				10	& 1  & 2  & 14  & 255  & -16  & -4  & -1  & -1  \\ 
				11	& 1  & 19  & 81  & 255  & -246  & -76  & -18  & -1  \\ 
				12	& 1  & 10  & 55  & 255  & -121  & -34  & -7  & -1  \\ 
				13	& 1  & 11  & 65  & 255  & -182  & -41  & -7  & -1  \\ 
				14	& 1  & 9  & 44  & 169  & -255  & -57  & -9  & -1  \\ 
				15	& 1  & 8  & 53  & 255  & -160  & -37  & -6  & -1  \\ 
				16	& 1  & 9  & 60  & 255  & -255  & -60  & -9  & -1  \\ 
				17	& 1  & 9  & 56  & 255  & -166  & -41  & -8  & -1  \\ 
				18	& 1  & 8  & 51  & 255  & -156  & -40  & -7  & -1  \\ 
				19	& 1  & 7  & 39  & 160  & -255  & -51  & -8  & -1  \\ 
				20	& 1  & 9  & 60  & 255  & -255  & -60  & -9  & -1  \\ 
				21	& 1  & 9  & 57  & 255  & -174  & -35  & -5  & -1  \\ 
				22	& 1  & 9  & 58  & 255  & -255  & -58  & -9  & -1  \\ 
				23	& 1  & 5  & 32  & 161  & -255  & -51  & -8  & -1  \\ 
				24	& 1  & 8  & 55  & 255  & -233  & -55  & -8  & -1  \\ 
				25	& 1  & 8  & 51  & 255  & -160  & -31  & -4  & -1  \\ 
				26	& 1  & 8  & 54  & 234  & -255  & -54  & -8  & -1  \\ 
				27	& 1  & 9  & 58  & 255  & -255  & -58  & -9  & -1  \\ 
				28	& 1  & 9  & 58  & 255  & -255  & -58  & -9  & -1  \\ 
				29	& 1  & 9  & 58  & 255  & -255  & -58  & -9  & -1  \\ 
				30	& 1  & 9  & 58  & 254  & -255  & -58  & -9  & -1  \\ 
				31	& 1  & 9  & 60  & 254  & -255  & -60  & -9  & -1  \\ 
				32	& 1  & 9  & 59  & 255  & -255  & -59  & -9  & -1  \\ 
				33	& 1  & 9  & 58  & 255  & -255  & -58  & -9  & -1  \\ 
				34	& 1  & 9  & 59  & 255  & -255  & -59  & -9  & -1  \\ 
				35	& 1  & 9  & 59  & 254  & -255  & -59  & -9  & -1  \\ 
				36	& 1  & 8  & 59  & 255  & -255  & -59  & -8  & -1  \\ 
				37	& 1  & 8  & 59  & 255  & -255  & -59  & -8  & -1  \\ 
				38	& 1  & 8  & 60  & 255  & -255  & -60  & -8  & -1  \\ 
				39	& 1  & 8  & 60  & 255  & -255  & -60  & -8  & -1  \\ 
				40	& 1  & 8  & 60  & 255  & -255  & -60  & -8  & -1  \\ 
				41	& 1  & 8  & 58  & 255  & -249  & -58  & -8  & -1  \\ 
				42	& 1  & 8  & 58  & 255  & -251  & -58  & -8  & -1  \\ 
				43	& 1  & 7  & 58  & 255  & -255  & -58  & -7  & -1  \\ 
				44	& 1  & 7  & 58  & 255  & -255  & -58  & -7  & -1  \\ 
				45	& 1  & 6  & 56  & 255  & -255  & -56  & -6  & -1  \\ 
				46	& 1  & 6  & 54  & 255  & -255  & -54  & -6  & -1  \\ 
				47	& 1  & 6  & 51  & 246  & -255  & -51  & -6  & -1  \\ 
				48	& 1  & 5  & 50  & 255  & -255  & -50  & -5  & -1  \\ 
				49	& 1  & 5  & 49  & 251  & -255  & -49  & -5  & -1  \\ 
				50	& 1  & 4  & 43  & 255  & -255  & -43  & -4  & -1  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\centering
			\footnotesize
			\setstretch{1.1}
			\begin{tabular}{l|cccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$}    \\ \cline{2-9} 
				& 0   & 1   & 2  & 3  & 4   & 5   & 6    & 7    \\ \hline
				1	& 62  & 35  & 21  & 8  & 0  & -9  & -28  & -57  \\ 
				2	& 68  & 34  & 11  & 1  & -10  & -25  & -42  & -74  \\ 
				3	& 75  & 38  & 13  & 1  & -11  & -27  & -46  & -81  \\ 
				4	& 85  & 46  & 28  & 10  & -5  & -19  & -45  & -85  \\ 
				5	& 94  & 52  & 32  & 13  & -1  & -15  & -44  & -87  \\ 
				6	& 106  & 70  & 44  & 23  & 0  & -23  & -49  & -93  \\ 
				7	& 102  & 54  & 27  & 10  & -10  & -27  & -54  & -102  \\ 
				8	& 106  & 57  & 29  & 0  & -27  & -50  & -80  & -123  \\ 
				9	& 162  & 95  & 47  & 12  & -12  & -47  & -95  & -162  \\ 
				10	& 127  & 82  & 37  & 1  & -22  & -42  & -82  & -127  \\ 
				11	& 166  & 97  & 52  & 15  & -15  & -52  & -97  & -166  \\ 
				12	& 124  & 65  & 32  & 9  & -9  & -32  & -65  & -124  \\ 
				13	& 128  & 67  & 33  & 14  & -14  & -33  & -67  & -128  \\ 
				14	& 128  & 68  & 35  & 15  & -15  & -35  & -68  & -128  \\ 
				15	& 136  & 72  & 35  & 14  & -14  & -35  & -72  & -136  \\ 
				16	& 170  & 99  & 51  & 15  & -15  & -51  & -99  & -170  \\ 
				17	& 170  & 98  & 53  & 16  & -16  & -53  & -98  & -170  \\ 
				18	& 170  & 98  & 52  & 15  & -15  & -52  & -98  & -170  \\ 
				19	& 170  & 99  & 53  & 16  & -16  & -53  & -99  & -170  \\ 
				20	& 170  & 97  & 50  & 14  & -14  & -50  & -97  & -170  \\ 
				21	& 170  & 101  & 55  & 16  & -16  & -55  & -101  & -170  \\ 
				22	& 170  & 97  & 51  & 15  & -15  & -51  & -97  & -170  \\ 
				23	& 170  & 102  & 55  & 16  & -16  & -55  & -102  & -170  \\ 
				24	& 170  & 97  & 50  & 15  & -15  & -50  & -97  & -170  \\ 
				25	& 170  & 102  & 55  & 16  & -16  & -55  & -102  & -170  \\ 
				26	& 170  & 98  & 51  & 15  & -15  & -51  & -98  & -170  \\ 
				27	& 170  & 99  & 51  & 15  & -15  & -51  & -99  & -170  \\ 
				28	& 170  & 99  & 51  & 15  & -15  & -51  & -99  & -170  \\ 
				29	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
				30	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
				31	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
				32	& 170  & 98  & 50  & 16  & -16  & -50  & -98  & -170  \\ 
				33	& 170  & 98  & 51  & 16  & -16  & -51  & -98  & -170  \\ 
				34	& 170  & 97  & 51  & 16  & -16  & -51  & -97  & -170  \\ 
				35	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
				36	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
				37	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
				38	& 170  & 97  & 49  & 16  & -16  & -49  & -97  & -170  \\ 
				39	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				40	& 170  & 96  & 50  & 16  & -16  & -50  & -96  & -170  \\ 
				41	& 170  & 96  & 50  & 16  & -16  & -50  & -96  & -170  \\ 
				42	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				43	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				44	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				45	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
				46	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
				47	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
				48	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
				49	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
				50	& 170  & 98  & 49  & 13  & -13  & -49  & -98  & -170  \\ \hline
			\end{tabular}
		\end{table}		
		\begin{table}[h!]
			\centering
			\footnotesize
			\setstretch{1.1}
			\begin{tabular}{l|cccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$}    \\ \cline{2-9}
				& 0   & 1  & 2  & 3  & 4   & 5   & 6   & 7    \\ \hline
				1-15                       & 170 & 99 & 54 & 17 & -17 & -54 & -99 & -170 \\
				16	& 136  & 79  & 43  & 14  & -14  & -43  & -79  & -136  \\ 
				17	& 134  & 78  & 42  & 14  & -14  & -42  & -78  & -134  \\ 
				18	& 131  & 76  & 41  & 13  & -13  & -41  & -76  & -131  \\ 
				19	& 131  & 76  & 41  & 13  & -13  & -41  & -76  & -131  \\ 
				20	& 130  & 76  & 41  & 13  & -13  & -41  & -76  & -130  \\ 
				21	& 128  & 74  & 41  & 13  & -13  & -41  & -74  & -128  \\ 
				22	& 126  & 74  & 40  & 13  & -13  & -40  & -74  & -126  \\ 
				23	& 124  & 72  & 39  & 13  & -13  & -39  & -72  & -124  \\ 
				24	& 124  & 72  & 39  & 12  & -12  & -39  & -72  & -124  \\ 
				25	& 122  & 71  & 39  & 12  & -12  & -39  & -71  & -122  \\ 
				26	& 123  & 71  & 39  & 12  & -12  & -39  & -71  & -123  \\ 
				27	& 124  & 72  & 39  & 13  & -13  & -39  & -72  & -124  \\ 
				28	& 123  & 72  & 39  & 12  & -12  & -39  & -72  & -123  \\ 
				29	& 123  & 71  & 39  & 12  & -12  & -39  & -71  & -123  \\ 
				30	& 122  & 71  & 39  & 12  & -12  & -39  & -71  & -122  \\ 
				31	& 121  & 70  & 38  & 12  & -12  & -38  & -70  & -121  \\ 
				32	& 121  & 70  & 38  & 12  & -12  & -38  & -70  & -121  \\ 
				33	& 120  & 70  & 38  & 12  & -12  & -38  & -70  & -120  \\ 
				34	& 119  & 69  & 38  & 12  & -12  & -38  & -69  & -119  \\ 
				35	& 118  & 69  & 37  & 12  & -12  & -37  & -69  & -118  \\ 
				36	& 117  & 68  & 37  & 12  & -12  & -37  & -68  & -117  \\ 
				37	& 116  & 68  & 37  & 12  & -12  & -37  & -68  & -116  \\ 
				38	& 115  & 67  & 36  & 12  & -12  & -36  & -67  & -115  \\ 
				39	& 114  & 66  & 36  & 12  & -12  & -36  & -66  & -114  \\ 
				40	& 113  & 66  & 36  & 11  & -11  & -36  & -66  & -113  \\ 
				41	& 112  & 65  & 35  & 11  & -11  & -35  & -65  & -112  \\ 
				42	& 110  & 64  & 35  & 11  & -11  & -35  & -64  & -110  \\ 
				43	& 109  & 64  & 35  & 11  & -11  & -35  & -64  & -109  \\ 
				44	& 108  & 63  & 34  & 11  & -11  & -34  & -63  & -108  \\ 
				45	& 106  & 62  & 34  & 11  & -11  & -34  & -62  & -106  \\ 
				46	& 105  & 61  & 33  & 11  & -11  & -33  & -61  & -105  \\ 
				47	& 104  & 61  & 33  & 11  & -11  & -33  & -61  & -104  \\ 
				48	& 103  & 60  & 33  & 10  & -10  & -33  & -60  & -103  \\ 
				49	& 101  & 59  & 32  & 10  & -10  & -32  & -59  & -101  \\ 
				50	& 100  & 58  & 32  & 10  & -10  & -32  & -58  & -100  \\  \hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_c$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 94  & 175  & 279  & 485  & -470  & -252  & -127  \\ 
				2	& 84  & 204  & 420  & -472  & -254  & -159  & -81  \\ 
				3	& 81  & 201  & 420  & -479  & -249  & -152  & -75  \\ 
				4	& 54  & 134  & 232  & 564  & -318  & -164  & -69  \\ 
				5	& 48  & 123  & 222  & 448  & -401  & -182  & -76  \\ 
				6	& 23  & 51  & 97  & 205  & -203  & -91  & -38  \\ 
				7	& 37  & 118  & 239  & 1785  & -240  & -119  & -45  \\ 
				8	& 29  & 77  & 188  & -198  & -86  & -44  & -20  \\ 
				9	& 7  & 46  & 152  & 1695  & -160  & -54  & -18  \\ 
				10	& 7  & 13  & 39  & -54  & -27  & -14  & -8  \\ 
				11	& 7  & 43  & 167  & 1785  & -168  & -57  & -23  \\ 
				12	& 28  & 85  & 190  & 1585  & -192  & -87  & -30  \\ 
				13	& 33  & 103  & 220  & 1785  & -221  & -104  & -34  \\ 
				14	& 31  & 101  & 213  & 1699  & -214  & -102  & -38  \\ 
				15	& 27  & 95  & 209  & 1785  & -210  & -96  & -28  \\ 16	& 7  & 39  & 149  & 1785  & -156  & -46  & -14  \\ 
				17	& 7  & 35  & 127  & 1785  & -129  & -36  & -13  \\ 
				18	& 7  & 33  & 123  & 1785  & -124  & -34  & -12  \\ 
				19	& 7  & 31  & 121  & -1785  & -122  & -32  & -12  \\ 
				20	& 7  & 39  & 149  & 1785  & -156  & -46  & -14 \\ 		
				21	& 7  & 27  & 119  & 1785  & -120  & -30  & -10  \\ 
				22	& 7  & 39  & 145  & 1785  & -152  & -46  & -14  \\ 
				23	& 7  & 28  & 114  & 1691  & -115  & -29  & -10  \\ 
				24	& 7  & 35  & 136  & 1741  & -142  & -41  & -13  \\ 
				25	& 7  & 28  & 111  & 1595  & -112  & -29  & -9  \\ 
				26	& 7  & 35  & 134  & 1764  & -140  & -41  & -13  \\ 
				27	& 7  & 31  & 145  & 1785  & -152  & -38  & -14  \\ 
				28	& 7  & 31  & 145  & 1785  & -152  & -38  & -14  \\ 
				29	& 7  & 31  & 145  & 1785  & -152  & -38  & -14  \\ 
				30	& 7  & 31  & 145  & 1782  & -152  & -38  & -14  \\ 
				31	& 7  & 31  & 141  & 1782  & -148  & -38  & -14  \\ 
				32	& 7  & 31  & 139  & 1785  & -146  & -38  & -14  \\ 
				33	& 7  & 31  & 137  & 1785  & -144  & -38  & -14  \\ 
				34	& 7  & 31  & 139  & 1785  & -146  & -38  & -14  \\ 
				35	& 7  & 31  & 139  & 1587  & -146  & -38  & -14  \\ 
				36	& 7  & 28  & 137  & 1589  & -143  & -34  & -13  \\ 
				37	& 7  & 28  & 137  & 1589  & -143  & -34  & -13  \\ 
				38	& 7  & 28  & 139  & 1590  & -145  & -34  & -13  \\ 
				39	& 7  & 28  & 139  & 1590  & -145  & -34  & -13  \\ 
				40	& 7  & 28  & 139  & 1590  & -145  & -34  & -13  \\ 
				41	& 7  & 28  & 135  & 1525  & -141  & -34  & -13  \\ 
				42	& 7  & 28  & 135  & 1527  & -141  & -34  & -13  \\ 
				43	& 7  & 25  & 133  & 1531  & -138  & -30  & -12  \\ 
				44	& 7  & 25  & 133  & 1531  & -138  & -30  & -12  \\ 
				45	& 7  & 27  & 127  & 1531  & -131  & -31  & -11  \\ 
				46	& 7  & 27  & 128  & 1531  & -132  & -31  & -11  \\ 
				47	& 7  & 27  & 122  & 1318  & -126  & -31  & -11  \\ 
				48	& 7  & 23  & 117  & 1326  & -120  & -26  & -10  \\ 
				49	& 7  & 23  & 119  & 1317  & -123  & -26  & -10  \\ 
				50	& 7  & 19  & 106  & 1319  & -132  & -21  & -9  \\ \hline
			\end{tabular}
		\end{table}		
		\begin{table}[h!]
			\centering
			\footnotesize
			\setstretch{1.1}
			\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 134  & 78  & 38  & 2  & -33  & -74  & -131  \\ 
				2	& 138  & 77  & 35  & -1  & -38  & -81  & -143  \\ 
				3	& 146  & 81  & 38  & 2  & -35  & -78  & -141  \\ 
				4	& 152  & 86  & 40  & 1  & -38  & -84  & -152  \\ 
				5	& 145  & 75  & 28  & -12  & -50  & -95  & -164  \\ 
				6	& 158  & 86  & 38  & -1  & -43  & -89  & -159  \\ 
				7	& 177  & 105  & 57  & 15  & -31  & -85  & -165  \\ 
				8	& 165  & 88  & 37  & -2  & -39  & -85  & -161  \\ 
				9	& 167  & 82  & 25  & -22  & -70  & -127  & -210  \\ 
				10	& 162  & 85  & 40  & 1  & -39  & -85  & -161  \\ 
				11	& 177  & 93  & 37  & -11  & -56  & -109  & -191  \\ 
				12	& 185  & 97  & 42  & -4  & -54  & -112  & -197  \\ 
				13	& 194  & 109  & 56  & 7  & -44  & -101  & -191  \\ 
				14	& 193  & 105  & 45  & -7  & -58  & -117  & -205  \\ 
				15	& 197  & 108  & 48  & 1  & -47  & -107  & -196  \\ 
				16	& 156  & 83  & 36  & -5  & -44  & -89  & -160  \\ 
				17	& 158  & 84  & 36  & -6  & -44  & -89  & -158  \\ 
				18	& 156  & 88  & 45  & 6  & -34  & -82  & -153  \\ 
				19	& 153  & 82  & 37  & 1  & -36  & -81  & -152  \\ 
				20	& 151  & 80  & 35  & -4  & -45  & -93  & -163  \\
				21	& 154  & 83  & 37  & 1  & -36  & -82  & -153  \\ 
				22	& 165  & 95  & 47  & 6  & -34  & -80  & -149  \\ 
				23	& 152  & 81  & 37  & -1  & -37  & -80  & -151  \\ 
				24	& 148  & 78  & 35  & -5  & -44  & -92  & -161  \\ 
				25	& 149  & 80  & 36  & 1  & -35  & -79  & -148  \\ 
				26	& 149  & 80  & 37  & 0  & -36  & -79  & -148  \\ 
				27	& 150  & 81  & 37  & 1  & -36  & -80  & -149  \\ 
				28	& 150  & 81  & 37  & 0  & -36  & -80  & -149  \\ 
				29	& 149  & 80  & 38  & 2  & -37  & -79  & -148  \\ 
				30	& 149  & 78  & 38  & 2  & -37  & -77  & -148  \\ 
				31	& 148  & 78  & 36  & 0  & -35  & -77  & -147  \\ 
				32	& 149  & 79  & 38  & 1  & -37  & -78  & -148  \\ 
				33	& 147  & 78  & 37  & 1  & -36  & -77  & -146  \\ 
				34	& 147  & 77  & 36  & 1  & -35  & -76  & -146  \\ 
				35	& 146  & 77  & 36  & 1  & -35  & -76  & -145  \\ 
				36	& 145  & 77  & 35  & 1  & -34  & -76  & -144  \\ 
				37	& 145  & 76  & 35  & 0  & -34  & -75  & -144  \\ 
				38	& 144  & 77  & 35  & 0  & -34  & -76  & -143  \\ 
				39	& 143  & 76  & 35  & 0  & -34  & -75  & -142  \\ 
				40	& 144  & 75  & 35  & 0  & -34  & -74  & -143  \\ 
				41	& 144  & 75  & 34  & 0  & -33  & -74  & -143  \\ 
				42	& 142  & 74  & 34  & 1  & -33  & -73  & -141  \\ 
				43	& 142  & 74  & 34  & 1  & -33  & -73  & -141  \\ 
				44	& 142  & 73  & 32  & 0  & -31  & -72  & -141  \\ 
				45	& 141  & 72  & 31  & 1  & -30  & -71  & -140  \\ 
				46	& 140  & 73  & 31  & 1  & -30  & -72  & -139  \\ 
				47	& 140  & 72  & 31  & 0  & -30  & -71  & -139  \\ 
				48	& 140  & 72  & 31  & 1  & -30  & -71  & -139  \\ 
				49	& 141  & 74  & 31  & 0  & -30  & -73  & -140  \\ 
				50	& 141  & 74  & 31  & 1  & -30  & -73  & -140  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\centering
			\small
			\setstretch{1.1}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				3.36  & 1.94  & 0.90  & 0  & -0.90  & -1.94  & -3.36 \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\footnotesize
			\setstretch{1.2}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 2  \\ 
				2	& -1  \\ 
				3	& 2  \\ 
				4	& -1  \\ 
				5	& 0  \\ 
				6	& 1  \\ 
				7	& 2  \\ 
				8	& 0  \\ 
				9	& 0  \\ 
				10	& 1  \\ 
				11	& 0  \\ 
				12	& 1  \\ 
				13	& 1  \\ 
				14	& 0  \\ 
				15	& 1  \\ 
				16	& 1  \\ 
				17	& 0  \\ 
				18	& 1  \\ 
				19	& 1  \\ 
				20	& 1  \\
				21	& 1  \\ 
				22	& 0  \\ 
				23	& -1  \\ 
				24	& 0  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 1  \\ 
				28	& 1  \\ 
				29	& 2  \\ 
				30	& 2  \\ 
				31	& 0  \\ 
				32	& 0  \\ 
				33	& 1  \\ 
				34	& 0  \\ 
				35	& 1  \\ 
				36	& 0  \\ 
				37	& 1  \\ 
				38-42	& 0  \\
				43	& 1  \\ 
				44	& 0  \\ 
				45	& 1  \\ 
				46-50	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_c(r)$, $r \in \mc{R}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 1  & 5  & 12  & 24  & 43  & 74  & 128  & 255  & -235  & -122  & -72  & -42  & -24  & -12  & -5  & -1  \\ 
				2	& 1  & 5  & 12  & 24  & 43  & 74  & 125  & 239  & -255  & -127  & -75  & -44  & -24  & -11  & -4  & -1  \\ 
				3	& 1  & 4  & 11  & 24  & 45  & 77  & 131  & 255  & -245  & -125  & -73  & -42  & -23  & -10  & -4  & -1  \\ 
				4	& 1  & 4  & 11  & 23  & 42  & 74  & 127  & 255  & -233  & -121  & -71  & -41  & -22  & -10  & -3  & -1  \\ 
				5	& 1  & 1  & 6  & 14  & 31  & 62  & 117  & 255  & -240  & -118  & -64  & -32  & -15  & -6  & -2  & -1  \\ 
				6	& 1  & 1  & 4  & 9  & 18  & 34  & 62  & 116  & -255  & -91  & -46  & -22  & -10  & -4  & -1  & -1  \\ 
				7	& 1  & 1  & 5  & 12  & 26  & 51  & 98  & 208  & -255  & -122  & -66  & -33  & -14  & -5  & -1  & -1  \\ 
				8	& 1  & 1  & 5  & 14  & 30  & 59  & 112  & 235  & -255  & -120  & -66  & -35  & -16  & -6  & -1  & -1  \\ 
				9	& 1  & 1  & 5  & 12  & 27  & 54  & 105  & 255  & -199  & -95  & -51  & -27  & -12  & -5  & -1  & -1  \\ 
				10	& 1  & 1  & 5  & 15  & 33  & 64  & 119  & 255  & -241  & -114  & -62  & -32  & -14  & -5  & -1  & -1  \\ 
				11	& 1  & 1  & 5  & 14  & 31  & 61  & 115  & 255  & -242  & -112  & -59  & -30  & -14  & -5  & -1  & -1  \\ 
				12	& 1  & 1  & 5  & 14  & 31  & 58  & 109  & 229  & -255  & -114  & -59  & -30  & -14  & -5  & -1  & -1  \\ 
				13	& 1  & 1  & 5  & 13  & 29  & 59  & 110  & 231  & -255  & -110  & -57  & -29  & -13  & -5  & -1  & -1  \\ 
				14	& 1  & 1  & 5  & 13  & 29  & 58  & 111  & 238  & -255  & -109  & -54  & -27  & -13  & -5  & -1  & -1  \\ 
				15	& 1  & 1  & 5  & 13  & 30  & 60  & 112  & 233  & -255  & -114  & -60  & -30  & -13  & -5  & -1  & -1  \\ 
				16	& 1  & 1  & 4  & 13  & 28  & 55  & 105  & 222  & -255  & -109  & -55  & -27  & -12  & -4  & -1  & -1  \\ 
				17	& 1  & 1  & 5  & 14  & 30  & 58  & 110  & 233  & -255  & -115  & -61  & -31  & -14  & -5  & -1  & -1  \\ 
				18	& 1  & 1  & 4  & 13  & 28  & 57  & 109  & 229  & -255  & -107  & -55  & -27  & -12  & -4  & -1  & -1  \\ 
				19	& 1  & 1  & 4  & 11  & 25  & 51  & 103  & 219  & -255  & -113  & -59  & -29  & -13  & -4  & -1  & -1  \\ 
				20	& 1  & 1  & 4  & 12  & 26  & 53  & 108  & 233  & -255  & -110  & -59  & -30  & -14  & -5  & -1  & -1  \\ 
				21	& 1  & 1  & 4  & 12  & 28  & 55  & 107  & 218  & -255  & -105  & -54  & -27  & -12  & -4  & -1  & -1  \\ 
				22	& 1  & 1  & 3  & 10  & 25  & 55  & 111  & 241  & -255  & -107  & -53  & -24  & -10  & -3  & -1  & -1  \\ 
				23	& 1  & 1  & 4  & 11  & 27  & 54  & 101  & 208  & -255  & -106  & -53  & -26  & -11  & -4  & -1  & -1  \\ 
				24	& 1  & 1  & 3  & 9  & 24  & 52  & 108  & 243  & -255  & -111  & -57  & -28  & -13  & -4  & -1  & -1  \\ 
				25	& 1  & 1  & 4  & 12  & 29  & 58  & 107  & 220  & -255  & -110  & -57  & -28  & -12  & -4  & -1  & -1  \\ 
				26	& 1  & 1  & 3  & 9  & 22  & 49  & 102  & 221  & -255  & -103  & -47  & -21  & -9  & -3  & -1  & -1  \\ 
				27	& 1  & 1  & 1  & 3  & 6  & 14  & 28  & 60  & -255  & -58  & -26  & -12  & -5  & -1  & -1  & -1  \\ 
				28	& 1  & 1  & 2  & 8  & 20  & 43  & 87  & 187  & -255  & -95  & -43  & -20  & -8  & -2  & -1  & -1  \\ 
				29	& 1  & 1  & 1  & 3  & 7  & 14  & 29  & 63  & -255  & -60  & -27  & -13  & -5  & -2  & -1  & -1  \\ 
				30	& 1  & 1  & 2  & 8  & 21  & 46  & 92  & 206  & -255  & -105  & -49  & -23  & -10  & -3  & -1  & -1  \\ 
				31	& 1  & 1  & 1  & 3  & 7  & 15  & 29  & 63  & -255  & -60  & -27  & -12  & -5  & -2  & -1  & -1  \\ 
				32	& 1  & 1  & 2  & 7  & 18  & 46  & 103  & 255  & -179  & -83  & -42  & -18  & -7  & -2  & -1  & -1  \\ 
				33	& 1  & 1  & 1  & 2  & 6  & 14  & 29  & 62  & -255  & -60  & -28  & -13  & -5  & -2  & -1  & -1  \\ 
				34	& 1  & 1  & 3  & 12  & 28  & 54  & 106  & 255  & -244  & -102  & -51  & -26  & -11  & -3  & -1  & -1  \\ 
				35	& 1  & 1  & 2  & 6  & 16  & 35  & 74  & 255  & -84  & -40  & -20  & -10  & -4  & -1  & -1  & -1  \\ 
				36	& 1  & 1  & 2  & 7  & 18  & 46  & 102  & 255  & -178  & -81  & -41  & -18  & -7  & -2  & -1  & -1  \\ 
				37	& 1  & 1  & 1  & 2  & 6  & 14  & 28  & 60  & -255  & -58  & -28  & -13  & -5  & -2  & -1  & -1  \\ 
				38	& 1  & 1  & 3  & 10  & 25  & 50  & 97  & 218  & -255  & -109  & -52  & -24  & -9  & -3  & -1  & -1  \\ 
				39	& 1  & 1  & 1  & 3  & 7  & 14  & 26  & 56  & 255  & -56  & -25  & -10  & -3  & -1  & -1  & -1  \\ 
				40	& 1  & 1  & 2  & 7  & 20  & 45  & 90  & 199  & -255  & -103  & -48  & -20  & -7  & -2  & -1  & -1  \\ 
				41	& 1  & 1  & 2  & 6  & 16  & 40  & 94  & 255  & -226  & -91  & -39  & -16  & -6  & -2  & -1  & -1  \\ 
				42	& 1  & 1  & 2  & 8  & 19  & 40  & 82  & 185  & -255  & -97  & -44  & -19  & -8  & -2  & -1  & -1  \\ 
				43	& 1  & 1  & 2  & 6  & 16  & 41  & 95  & 255  & -217  & -89  & -40  & -16  & -6  & -2  & -1  & -1  \\ 
				44	& 1  & 1  & 1  & 5  & 15  & 39  & 94  & 255  & -209  & -90  & -38  & -15  & -5  & -1  & -1  & -1  \\ 
				45	& 1  & 1  & 2  & 7  & 19  & 41  & 98  & 255  & -232  & -95  & -40  & -18  & -7  & -2  & -1  & -1  \\ 
				46	& 1  & 1  & 2  & 7  & 20  & 47  & 101  & 255  & -243  & -98  & -46  & -19  & -7  & -1  & -1  & -1  \\ 
				47	& 1  & 1  & 2  & 7  & 18  & 44  & 102  & 255  & -241  & -99  & -43  & -17  & -7  & -2  & -1  & -1  \\ 
				48	& 1  & 1  & 1  & 6  & 19  & 47  & 102  & 255  & -243  & -99  & -46  & -18  & -6  & -2  & -1  & -1  \\ 
				49	& 1  & 1  & 2  & 6  & 16  & 40  & 94  & 255  & -197  & -86  & -38  & -15  & -6  & -1  & -1  & -1  \\ 
				50	& 1  & 1  & 1  & 6  & 18  & 44  & 99  & 255  & -244  & -96  & -43  & -17  & -5  & -1  & -1  & -1  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 63  & 45  & 34  & 25  & 18  & 12  & 7  & 3  & 0  & -4  & -9  & -15  & -22  & -31  & -42  & -60  \\ 
				2	& 77  & 56  & 43  & 32  & 24  & 16  & 10  & 4  & 0  & -5  & -11  & -18  & -28  & -40  & -54  & -76  \\ 
				3	& 86  & 61  & 46  & 35  & 26  & 18  & 11  & 4  & 0  & -5  & -12  & -20  & -30  & -43  & -58  & -83  \\ 
				4	& 89  & 62  & 45  & 32  & 21  & 13  & 5  & 0  & -5  & -12  & -19  & -28  & -36  & -47  & -63  & -89  \\ 
				5	& 102  & 74  & 55  & 40  & 30  & 21  & 14  & 6  & -1  & -7  & -16  & -25  & -39  & -55  & -74  & -102  \\ 
				6	& 111  & 80  & 61  & 47  & 36  & 26  & 16  & 8  & 0  & -10  & -18  & -29  & -42  & -58  & -79  & -111  \\ 
				7	& 116  & 81  & 60  & 47  & 35  & 25  & 16  & 6  & -1  & -7  & -18  & -29  & -42  & -59  & -81  & -116  \\ 
				8	& 118  & 81  & 58  & 40  & 26  & 17  & 7  & 0  & -7  & -17  & -25  & -38  & -49  & -62  & -83  & -118  \\ 
				9	& 122  & 86  & 63  & 45  & 32  & 23  & 12  & 4  & -4  & -12  & -23  & -32  & -45  & -63  & -86  & -122  \\ 
				10	& 147  & 106  & 81  & 59  & 41  & 26  & 17  & 6  & -6  & -17  & -26  & -41  & -59  & -81  & -106  & -147  \\ 
				11	& 151  & 108  & 83  & 61  & 43  & 27  & 18  & 6  & -6  & -18  & -27  & -43  & -61  & -83  & -108  & -151  \\ 
				12	& 154  & 109  & 82  & 61  & 43  & 28  & 18  & 6  & -6  & -18  & -28  & -43  & -61  & -82  & -109  & -154  \\ 
				13	& 158  & 112  & 85  & 62  & 44  & 28  & 19  & 7  & -7  & -19  & -28  & -44  & -62  & -85  & -112  & -158  \\ 
				14	& 158  & 118  & 90  & 65  & 45  & 28  & 19  & 7  & -7  & -19  & -28  & -45  & -65  & -90  & -118  & -158  \\ 
				15	& 162  & 112  & 84  & 62  & 43  & 26  & 17  & 6  & -6  & -17  & -26  & -43  & -62  & -84  & -112  & -162  \\ 
				16	& 165  & 115  & 88  & 65  & 46  & 29  & 20  & 7  & -7  & -20  & -29  & -46  & -65  & -88  & -115  & -165  \\ 
				17	& 165  & 113  & 85  & 62  & 43  & 27  & 18  & 7  & -7  & -18  & -27  & -43  & -62  & -85  & -113  & -165  \\ 
				18	& 169  & 117  & 88  & 65  & 46  & 28  & 19  & 7  & -7  & -19  & -28  & -46  & -65  & -88  & -117  & -169  \\ 
				19	& 170  & 117  & 88  & 66  & 46  & 36  & 24  & 7  & -7  & -24  & -36  & -46  & -66  & -88  & -117  & -170  \\ 
				20	& 170  & 121  & 91  & 66  & 46  & 29  & 20  & 7  & -7  & -20  & -29  & -46  & -66  & -91  & -121  & -170  \\ 
				21	& 170  & 116  & 86  & 63  & 44  & 27  & 18  & 7  & -7  & -18  & -27  & -44  & -63  & -86  & -116  & -170  \\ 
				22	& 170  & 119  & 91  & 66  & 45  & 36  & 24  & 7  & -7  & -24  & -36  & -45  & -66  & -91  & -119  & -170  \\ 
				23	& 170  & 116  & 87  & 63  & 44  & 27  & 19  & 7  & -7  & -19  & -27  & -44  & -63  & -87  & -116  & -170  \\ 
				24	& 170  & 120  & 98  & 84  & 64  & 43  & 24  & 7  & -7  & -24  & -43  & -64  & -84  & -98  & -120  & -170  \\ 
				25	& 170  & 119  & 101  & 85  & 62  & 43  & 25  & 8  & -8  & -25  & -43  & -62  & -85  & -101  & -119  & -170  \\ 
				26	& 170  & 119  & 90  & 66  & 46  & 37  & 24  & 7  & -7  & -24  & -37  & -46  & -66  & -90  & -119  & -170  \\ 
				27	& 155  & 110  & 89  & 64  & 43  & 34  & 19  & 0  & -19  & -34  & -43  & -60  & -69  & -90  & -110  & -155  \\ 
				28	& 170  & 124  & 91  & 66  & 45  & 27  & 13  & 6  & -6  & -13  & -27  & -45  & -66  & -91  & -124  & -170  \\ 
				29	& 170  & 137  & 110  & 85  & 61  & 42  & 33  & 19  & 0  & -19  & -40  & -61  & -85  & -110  & -137  & -170  \\ 
				30	& 170  & 135  & 114  & 88  & 64  & 44  & 26  & 8  & -8  & -26  & -44  & -64  & -88  & -114  & -135  & -170  \\ 
				31	& 170  & 138  & 109  & 93  & 80  & 63  & 40  & 19  & 0  & -19  & -40  & -63  & -87  & -109  & -138  & -170  \\ 
				32	& 170  & 124  & 91  & 66  & 43  & 25  & 12  & 5  & -5  & -12  & -25  & -43  & -66  & -91  & -124  & -170  \\ 
				33	& 170  & 127  & 105  & 83  & 59  & 38  & 18  & 0  & -18  & -38  & -51  & -60  & -83  & -105  & -127  & -170  \\ 
				34	& 170  & 119  & 102  & 85  & 63  & 45  & 28  & 9  & -9  & -28  & -45  & -63  & -85  & -102  & -119  & -170  \\ 
				35	& 170  & 138  & 106  & 89  & 76  & 59  & 38  & 19  & 0  & -19  & -38  & -59  & -83  & -106  & -138  & -170  \\ 
				36	& 170  & 124  & 89  & 65  & 43  & 25  & 12  & 5  & -5  & -12  & -25  & -43  & -65  & -89  & -124  & -170  \\ 
				37	& 170  & 126  & 104  & 81  & 57  & 37  & 18  & 0  & -18  & -37  & -49  & -58  & -81  & -104  & -126  & -170  \\ 
				38	& 170  & 118  & 102  & 84  & 61  & 42  & 25  & 8  & -8  & -25  & -42  & -61  & -84  & -102  & -118  & -170  \\ 
				39	& 170  & 104  & 82  & 70  & 61  & 43  & 21  & 0  & -21  & -34  & -43  & -61  & -70  & -82  & -104  & -170  \\ 
				40	& 170  & 129  & 111  & 88  & 63  & 42  & 25  & 8  & -8  & -25  & -42  & -63  & -88  & -111  & -129  & -170  \\ 
				41	& 170  & 130  & 112  & 92  & 68  & 47  & 27  & 9  & -9  & -27  & -47  & -68  & -92  & -112  & -130  & -170  \\ 
				42	& 170  & 126  & 105  & 83  & 61  & 42  & 24  & 7  & -7  & -24  & -42  & -61  & -83  & -105  & -126  & -170  \\ 
				43	& 170  & 130  & 112  & 91  & 68  & 46  & 27  & 9  & -9  & -27  & -46  & -68  & -91  & -112  & -130  & -170  \\ 
				44	& 170  & 105  & 88  & 76  & 51  & 43  & 28  & 8  & -8  & -28  & -43  & -51  & -76  & -88  & -105  & -170  \\ 
				45	& 170  & 129  & 110  & 85  & 63  & 44  & 25  & 8  & -8  & -25  & -44  & -63  & -85  & -110  & -129  & -170  \\ 
				46	& 170  & 145  & 124  & 95  & 68  & 47  & 28  & 9  & -9  & -28  & -47  & -68  & -95  & -124  & -145  & -170  \\ 
				47	& 170  & 129  & 109  & 86  & 63  & 43  & 24  & 7  & -7  & -24  & -43  & -63  & -86  & -109  & -129  & -170  \\ 
				48	& 170  & 146  & 123  & 96  & 69  & 46  & 28  & 9  & -9  & -28  & -46  & -69  & -96  & -123  & -146  & -170  \\ 
				49	& 170  & 145  & 121  & 94  & 70  & 47  & 26  & 8  & -8  & -26  & -47  & -70  & -94  & -121  & -145  & -170  \\ 
				50	& 170  & 102  & 85  & 73  & 66  & 49  & 29  & 9  & -9  & -29  & -49  & -66  & -73  & -85  & -102  & -170  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-19	& 169  & 121  & 92  & 70  & 52  & 36  & 21  & 6  & -8  & -22  & -37  & -53  & -71  & -93  & -122  & -170  \\ 
				20	& 169  & 121  & 92  & 70  & 52  & 35  & 20  & 6  & -8  & -22  & -36  & -52  & -71  & -92  & -122  & -169  \\ 
				21	& 165  & 119  & 90  & 68  & 51  & 35  & 20  & 6  & -7  & -21  & -36  & -51  & -69  & -91  & -119  & -166  \\ 
				22	& 159  & 114  & 86  & 66  & 49  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -66  & -87  & -114  & -159  \\ 
				23	& 163  & 117  & 88  & 67  & 50  & 34  & 20  & 6  & -7  & -21  & -35  & -50  & -68  & -89  & -117  & -163  \\ 
				24	& 159  & 114  & 86  & 66  & 49  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -66  & -87  & -115  & -160  \\ 
				25	& 162  & 116  & 88  & 67  & 50  & 34  & 20  & 6  & -7  & -21  & -35  & -50  & -68  & -89  & -117  & -162  \\ 
				26	& 152  & 109  & 82  & 63  & 46  & 32  & 18  & 6  & -7  & -19  & -33  & -47  & -63  & -83  & -109  & -152  \\ 
				27	& 169  & 121  & 92  & 70  & 52  & 36  & 21  & 6  & -8  & -22  & -37  & -53  & -71  & -93  & -122  & -170  \\ 
				28	& 149  & 106  & 81  & 61  & 46  & 31  & 18  & 6  & -7  & -19  & -32  & -46  & -62  & -81  & -107  & -149  \\ 
				29	& 164  & 117  & 89  & 68  & 50  & 34  & 20  & 6  & -7  & -21  & -35  & -51  & -68  & -90  & -118  & -164  \\ 
				30	& 147  & 105  & 80  & 61  & 45  & 31  & 18  & 5  & -7  & -19  & -32  & -46  & -61  & -80  & -106  & -147  \\ 
				31	& 163  & 117  & 89  & 67  & 50  & 34  & 20  & 6  & -7  & -21  & -35  & -51  & -68  & -89  & -117  & -163  \\ 
				32	& 142  & 102  & 77  & 59  & 44  & 30  & 17  & 5  & -6  & -18  & -31  & -44  & -59  & -78  & -102  & -143  \\ 
				33	& 159  & 114  & 86  & 66  & 49  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -66  & -87  & -114  & -159  \\ 
				34	& 146  & 105  & 79  & 60  & 45  & 31  & 18  & 5  & -7  & -19  & -32  & -45  & -61  & -80  & -105  & -147  \\ 
				35	& 157  & 113  & 85  & 65  & 48  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -66  & -86  & -113  & -158  \\ 
				36	& 140  & 100  & 76  & 58  & 43  & 29  & 17  & 5  & -6  & -18  & -30  & -44  & -59  & -77  & -101  & -141  \\ 
				37	& 154  & 111  & 84  & 64  & 47  & 32  & 19  & 6  & -7  & -20  & -33  & -48  & -65  & -85  & -111  & -155  \\ 
				38	& 141  & 101  & 76  & 58  & 43  & 30  & 17  & 5  & -6  & -18  & -30  & -44  & -59  & -77  & -101  & -141  \\ 
				39	& 164  & 118  & 89  & 68  & 50  & 35  & 20  & 6  & -7  & -21  & -35  & -51  & -69  & -90  & -118  & -165  \\ 
				40	& 136  & 98  & 74  & 56  & 42  & 29  & 17  & 5  & -6  & -17  & -29  & -42  & -57  & -75  & -98  & -137  \\ 
				41	& 129  & 92  & 70  & 53  & 39  & 27  & 16  & 5  & -6  & -16  & -28  & -40  & -54  & -70  & -93  & -129  \\ 
				42	& 136  & 97  & 74  & 56  & 42  & 29  & 16  & 5  & -6  & -17  & -29  & -42  & -57  & -74  & -98  & -136  \\ 
				43	& 128  & 92  & 69  & 53  & 39  & 27  & 16  & 5  & -6  & -16  & -28  & -40  & -53  & -70  & -92  & -128  \\ 
				44	& 146  & 105  & 80  & 61  & 45  & 31  & 18  & 5  & -7  & -19  & -32  & -45  & -61  & -80  & -105  & -147  \\ 
				45	& 127  & 91  & 69  & 53  & 39  & 27  & 15  & 5  & -6  & -16  & -27  & -40  & -53  & -70  & -92  & -128  \\ 
				46	& 136  & 97  & 74  & 56  & 42  & 29  & 16  & 5  & -6  & -17  & -29  & -42  & -57  & -74  & -98  & -136  \\ 
				47	& 126  & 90  & 68  & 52  & 39  & 26  & 15  & 5  & -6  & -16  & -27  & -39  & -53  & -69  & -91  & -126  \\ 
				48	& 134  & 96  & 73  & 55  & 41  & 28  & 16  & 5  & -6  & -17  & -29  & -42  & -56  & -73  & -96  & -134  \\ 
				49	& 136  & 97  & 74  & 56  & 42  & 29  & 16  & 5  & -6  & -17  & -29  & -42  & -57  & -74  & -98  & -136  \\ 
				50	& 140  & 100  & 76  & 58  & 43  & 29  & 17  & 5  & -6  & -18  & -30  & -44  & -59  & -77  & -101  & -141  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_c$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline	
				1	& 41  & 65  & 91  & 122  & 160  & 209  & 283  & 436  & -376  & -252  & -185  & -139  & -103  & -73  & -46  \\ 
				2	& 28  & 48  & 71  & 99  & 133  & 177  & 245  & 388  & -373  & -236  & -166  & -119  & -81  & -53  & -30  \\ 
				3	& 23  & 43  & 66  & 92  & 126  & 171  & 240  & 384  & -365  & -227  & -158  & -112  & -76  & -48  & -26  \\ 
				4	& 22  & 43  & 69  & 104  & 148  & 215  & 349  & -371  & -229  & -162  & -118  & -87  & -63  & -42  & -23  \\ 
				5	& 18  & 35  & 58  & 88  & 120  & 164  & 235  & 401  & -358  & -217  & -145  & -97  & -60  & -36  & -19  \\ 
				6	& 10  & 19  & 31  & 45  & 64  & 91  & 131  & 215  & -203  & -122  & -83  & -56  & -36  & -21  & -12  \\ 
				7	& 11  & 26  & 43  & 64  & 93  & 132  & 197  & 351  & -312  & -183  & -117  & -77  & -48  & -27  & -14  \\ 
				8	& 12  & 30  & 56  & 93  & 140  & 210  & 361  & -368  & -214  & -146  & -100  & -67  & -47  & -28  & -14  \\ 
				9	& 11  & 23  & 45  & 72  & 105  & 154  & 242  & 1569  & -243  & -155  & -106  & -73  & -47  & -25  & -14  \\ 
				10	& 7  & 15  & 29  & 57  & 94  & 143  & 221  & 1649  & -222  & -144  & -95  & -58  & -30  & -18  & -10  \\ 
				11	& 7  & 15  & 28  & 50  & 88  & 138  & 215  & 1619  & -216  & -139  & -89  & -51  & -30  & -18  & -10  \\ 
				12	& 7  & 15  & 28  & 50  & 86  & 133  & 208  & 1566  & -209  & -134  & -87  & -51  & -30  & -18  & -10  \\ 
				13	& 7  & 15  & 27  & 51  & 87  & 133  & 206  & -1568  & -207  & -134  & -88  & -54  & -30  & -18  & -10  \\ 
				14	& 7  & 11  & 23  & 49  & 86  & 133  & 208  & 1533  & -209  & -134  & -87  & -50  & -26  & -14  & -10  \\ 
				15	& 7  & 15  & 27  & 48  & 86  & 136  & 208  & 1521  & -209  & -137  & -87  & -50  & -30  & -18  & -10  \\ 
				16	& 7  & 13  & 25  & 46  & 79  & 127  & 199  & 1552  & -200  & -128  & -80  & -47  & -26  & -15  & -9  \\ 
				17	& 7  & 15  & 28  & 50  & 88  & 134  & 204  & 1522  & -205  & -135  & -89  & -51  & -30  & -18  & -10  \\ 
				18	& 7  & 13  & 25  & 46  & 83  & 130  & 199  & -1585  & -200  & -131  & -84  & -47  & -26  & -15  & -9  \\ 
				19	& 7  & 13  & 23  & 44  & 69  & 99  & 172  & 1531  & -173  & -100  & -70  & -45  & -24  & -15  & -9  \\ 
				20	& 7  & 11  & 24  & 47  & 84  & 132  & 201  & 1530  & -202  & -133  & -85  & -48  & -25  & -12  & -9  \\ 
				21	& 7  & 13  & 24  & 45  & 79  & 127  & 194  & 1457  & -195  & -128  & -80  & -46  & -25  & -15  & -9  \\ 
				22	& 7  & 11  & 20  & 42  & 70  & 100  & 176  & 1411  & -177  & -101  & -71  & -43  & -21  & -12  & -8  \\ 
				23	& 7  & 13  & 23  & 43  & 78  & 123  & 186  & -1390  & -187  & -124  & -79  & -44  & -24  & -15  & -9  \\ 
				24	& 7  & 10  & 15  & 23  & 45  & 86  & 173  & 1519  & -174  & -87  & -46  & -24  & -16  & -11  & -8  \\ 
				25	& 7  & 10  & 13  & 24  & 46  & 84  & 163  & -1461  & -164  & -85  & -47  & -25  & -15  & -12  & -9  \\ 
				26	& 7  & 11  & 19  & 38  & 63  & 91  & 165  & 1429  & -166  & -92  & -64  & -39  & -20  & -12  & -8  \\ 
				27	& 7  & 9  & 13  & 23  & 35  & 51  & 102  & -103  & -52  & -36  & -25  & -19  & -13  & -10  & -8  \\ 
				28	& 6  & 8  & 16  & 34  & 69  & 131  & 219  & -1462  & -220  & -132  & -70  & -35  & -17  & -9  & -7  \\ 
				29	& 6  & 7  & 9  & 14  & 24  & 37  & 53  & 105  & -105  & -48  & -26  & -15  & -10  & -8  & -7  \\ 
				30	& 6  & 7  & 10  & 18  & 38  & 77  & 156  & 1432  & -157  & -78  & -39  & -19  & -11  & -8  & -7  \\ 
				31	& 6  & 7  & 9  & 11  & 15  & 25  & 48  & 105  & -106  & -49  & -26  & -14  & -10  & -8  & -7  \\ 
				32	& 6  & 8  & 15  & 33  & 71  & 133  & 217  & 1303  & -218  & -134  & -72  & -34  & -16  & -9  & -7  \\ 
				33	& 6  & 7  & 9  & 13  & 25  & 47  & 102  & -103  & -48  & -27  & -21  & -14  & -10  & -8  & -7  \\ 
				34	& 7  & 9  & 11  & 22  & 44  & 82  & 167  & 1366  & -168  & -83  & -45  & -23  & -12  & -10  & -8  \\ 
				35	& 6  & 7  & 10  & 13  & 18  & 31  & 61  & 132  & -134  & -62  & -32  & -18  & -11  & -8  & -7  \\ 
				36	& 6  & 8  & 15  & 32  & 69  & 129  & 214  & 1276  & -215  & -130  & -70  & -33  & -16  & -9  & -7  \\ 
				37	& 6  & 7  & 9  & 13  & 25  & 46  & 99  & -100  & -47  & -27  & -22  & -14  & -10  & -8  & -7  \\ 
				38	& 7  & 9  & 11  & 20  & 41  & 79  & 158  & 1277  & -159  & -80  & -42  & -21  & -12  & -10  & -8  \\ 
				39	& 7  & 9  & 13  & 16  & 22  & 43  & 96  & -97  & -48  & -35  & -23  & -17  & -14  & -10  & -8  \\ 
				40	& 6  & 7  & 9  & 15  & 34  & 73  & 149  & 1277  & -150  & -74  & -35  & -16  & -10  & -8  & -7  \\ 
				41	& 6  & 7  & 9  & 14  & 30  & 67  & 153  & 1277  & -154  & -68  & -31  & -15  & -10  & -8  & -7  \\ 
				42	& 6  & 7  & 9  & 16  & 33  & 68  & 141  & 1207  & -142  & -69  & -34  & -17  & -10  & -8  & -7  \\ 
				43	& 6  & 7  & 9  & 14  & 30  & 67  & 151  & 1277  & -152  & -68  & -31  & -15  & -10  & -8  & -7  \\ 
				44	& 7  & 11  & 15  & 29  & 49  & 73  & 148  & 1231  & -149  & -74  & -50  & -30  & -18  & -14  & -10  \\ 
				45	& 6  & 7  & 9  & 15  & 32  & 68  & 154  & 1253  & -155  & -69  & -33  & -16  & -10  & -8  & -7  \\ 
				46	& 6  & 7  & 9  & 16  & 35  & 74  & 160  & 1264  & -161  & -75  & -36  & -17  & -10  & -8  & -7  \\ 
				47	& 6  & 7  & 9  & 15  & 32  & 72  & 159  & 1110  & -160  & -73  & -33  & -16  & -10  & -8  & -7  \\ 
				48	& 6  & 7  & 9  & 15  & 33  & 73  & 159  & 1252  & -160  & -74  & -34  & -16  & -10  & -8  & -7  \\ 
				49	& 6  & 7  & 9  & 14  & 29  & 65  & 143  & 1028  & -144  & -66  & -30  & -15  & -10  & -8  & -7  \\ 
				50	& 7  & 12  & 17  & 24  & 34  & 71  & 156  & 1098  & -157  & -72  & -35  & -25  & -18  & -14  & -10  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 146  & 108  & 82  & 62  & 46  & 30  & 16  & 2  & -13  & -28  & -43  & -61  & -81  & -108  & -146  \\ 
				2	& 152  & 109  & 82  & 61  & 43  & 28  & 14  & 0  & -14  & -29  & -45  & -63  & -85  & -113  & -155  \\ 
				3	& 159  & 113  & 85  & 63  & 45  & 29  & 14  & 0  & -14  & -29  & -45  & -63  & -85  & -114  & -159  \\ 
				4	& 191  & 138  & 103  & 76  & 54  & 35  & 17  & -1  & -18  & -35  & -54  & -77  & -104  & -138  & -191  \\ 
				5	& 193  & 139  & 105  & 80  & 59  & 40  & 23  & 6  & -11  & -30  & -50  & -74  & -101  & -136  & -191  \\ 
				6	& 199  & 143  & 107  & 80  & 58  & 38  & 20  & 2  & -14  & -31  & -50  & -74  & -101  & -137  & -194  \\ 
				7	& 200  & 142  & 106  & 79  & 57  & 37  & 19  & 1  & -17  & -34  & -52  & -74  & -102  & -139  & -197  \\ 
				8	& 204  & 142  & 107  & 80  & 57  & 37  & 17  & -2  & -20  & -39  & -58  & -80  & -107  & -143  & -203  \\ 
				9	& 205  & 143  & 106  & 78  & 55  & 35  & 18  & 0  & -18  & -36  & -55  & -78  & -106  & -143  & -205  \\ 
				10	& 208  & 144  & 107  & 79  & 56  & 37  & 18  & 0  & -18  & -37  & -56  & -79  & -106  & -144  & -208  \\ 
				11	& 211  & 145  & 106  & 78  & 56  & 38  & 19  & 1  & -17  & -35  & -56  & -79  & -106  & -145  & -211  \\ 
				12	& 215  & 147  & 109  & 81  & 57  & 38  & 20  & 1  & -18  & -38  & -57  & -81  & -109  & -147  & -215  \\ 
				13	& 216  & 147  & 110  & 81  & 58  & 38  & 19  & 1  & -18  & -38  & -60  & -82  & -110  & -147  & -216  \\ 
				14	& 219  & 148  & 107  & 79  & 56  & 36  & 18  & 1  & -16  & -35  & -55  & -78  & -107  & -148  & -219  \\ 
				15	& 220  & 150  & 110  & 82  & 59  & 39  & 21  & 2  & -18  & -38  & -59  & -82  & -111  & -150  & -220  \\ 
				16	& 220  & 148  & 107  & 79  & 57  & 37  & 19  & 1  & -17  & -35  & -55  & -78  & -107  & -148  & -220  \\ 
				17	& 223  & 151  & 110  & 81  & 58  & 38  & 19  & 2  & -18  & -38  & -58  & -82  & -111  & -152  & -223  \\ 
				18	& 225  & 154  & 113  & 84  & 61  & 39  & 19  & 2  & -16  & -34  & -55  & -78  & -107  & -148  & -220  \\ 
				19	& 224  & 152  & 112  & 84  & 61  & 40  & 20  & 1  & -18  & -37  & -57  & -79  & -108  & -150  & -223  \\ 
				20	& 226  & 152  & 110  & 80  & 57  & 37  & 19  & 2  & -17  & -37  & -57  & -80  & -110  & -152  & -226  \\ 
				21	& 227  & 157  & 117  & 86  & 60  & 38  & 19  & 1  & -18  & -38  & -60  & -85  & -117  & -157  & -226  \\ 
				22	& 214  & 145  & 105  & 77  & 54  & 36  & 19  & 2  & -15  & -34  & -54  & -76  & -105  & -144  & -213  \\ 
				23	& 229  & 158  & 117  & 86  & 60  & 38  & 18  & 1  & -17  & -35  & -55  & -77  & -105  & -145  & -216  \\ 
				24	& 215  & 145  & 105  & 76  & 53  & 35  & 19  & 2  & -16  & -34  & -53  & -76  & -103  & -143  & -213  \\ 
				25	& 228  & 158  & 117  & 87  & 61  & 39  & 19  & 2  & -17  & -39  & -61  & -87  & -117  & -158  & -228  \\ 
				26	& 225  & 159  & 120  & 91  & 68  & 48  & 29  & 9  & -9  & -29  & -50  & -74  & -103  & -142  & -209  \\ 
				27	& 242  & 169  & 126  & 94  & 67  & 44  & 24  & 3  & -19  & -42  & -66  & -92  & -124  & -169  & -242  \\ 
				28	& 224  & 158  & 119  & 90  & 67  & 47  & 28  & 9  & -9  & -28  & -48  & -70  & -99  & -140  & -207  \\ 
				29	& 242  & 168  & 124  & 91  & 64  & 43  & 23  & 3  & -18  & -39  & -61  & -84  & -115  & -158  & -232  \\ 
				30	& 223  & 156  & 116  & 88  & 65  & 47  & 28  & 9  & -9  & -28  & -50  & -73  & -101  & -138  & -204  \\ 
				31	& 241  & 167  & 125  & 92  & 63  & 38  & 17  & -2  & -23  & -42  & -64  & -91  & -125  & -167  & -241  \\ 
				32	& 217  & 154  & 116  & 88  & 65  & 45  & 27  & 9  & -9  & -26  & -45  & -66  & -93  & -132  & -197  \\ 
				33	& 228  & 156  & 114  & 83  & 61  & 41  & 22  & 1  & -21  & -41  & -61  & -83  & -113  & -155  & -227  \\ 
				34	& 208  & 141  & 101  & 72  & 49  & 29  & 11  & -7  & -25  & -44  & -62  & -84  & -114  & -154  & -221  \\ 
				35	& 232  & 161  & 119  & 88  & 61  & 37  & 17  & -3  & -22  & -41  & -62  & -88  & -119  & -161  & -231  \\ 
				36	& 215  & 152  & 115  & 87  & 64  & 44  & 26  & 9  & -9  & -26  & -44  & -65  & -92  & -131  & -196  \\ 
				37	& 226  & 156  & 112  & 81  & 57  & 39  & 21  & 2  & -17  & -37  & -57  & -81  & -113  & -155  & -226  \\ 
				38	& 210  & 146  & 108  & 82  & 62  & 46  & 28  & 10  & -9  & -28  & -48  & -74  & -105  & -146  & -210  \\ 
				39	& 246  & 171  & 127  & 93  & 66  & 43  & 23  & 3  & -17  & -39  & -63  & -91  & -127  & -173  & -248  \\ 
				40	& 215  & 151  & 114  & 86  & 62  & 40  & 20  & 0  & -20  & -40  & -62  & -86  & -114  & -150  & -214  \\ 
				41	& 191  & 129  & 94  & 70  & 51  & 34  & 18  & 3  & -13  & -30  & -49  & -69  & -94  & -129  & -190  \\ 
				42	& 214  & 150  & 113  & 86  & 61  & 39  & 19  & -1  & -20  & -40  & -61  & -85  & -113  & -149  & -213  \\ 
				43	& 212  & 149  & 109  & 80  & 56  & 35  & 16  & -1  & -17  & -34  & -56  & -79  & -109  & -149  & -211  \\ 
				44	& 228  & 159  & 117  & 86  & 62  & 40  & 19  & 0  & -19  & -40  & -62  & -86  & -117  & -159  & -227  \\ 
				45	& 207  & 146  & 106  & 77  & 54  & 36  & 18  & 0  & -18  & -35  & -54  & -76  & -106  & -145  & -207  \\ 
				46	& 214  & 149  & 109  & 81  & 58  & 36  & 17  & 0  & -17  & -36  & -58  & -81  & -109  & -148  & -214  \\ 
				47	& 206  & 146  & 107  & 78  & 54  & 35  & 18  & 0  & -18  & -35  & -54  & -77  & -106  & -142  & -203  \\ 
				48	& 215  & 149  & 109  & 81  & 57  & 36  & 16  & -1  & -18  & -36  & -57  & -81  & -109  & -149  & -215  \\ 
				49	& 224  & 158  & 117  & 85  & 60  & 39  & 19  & 0  & -18  & -38  & -59  & -85  & -116  & -158  & -224  \\ 
				50	& 224  & 158  & 118  & 86  & 61  & 38  & 18  & 0  & -18  & -38  & -61  & -86  & -118  & -158  & -224  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				4.50  & 3.34  & 2.54  & 1.92  & 1.38  & 0.88  & 0.42  & -0.02  & -0.46  & -0.92  & -1.40  & -1.94  & -2.56  & -3.36  & -4.52   \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
				%\small
				\footnotesize
				\setstretch{1.1}
				\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 0  \\ 
				3	& 0  \\ 
				4	& -1  \\ 
				5	& 0  \\ 
				6	& 0  \\ 
				7	& 1  \\ 
				8	& 0  \\ 
				9	& 0  \\ 
				10	& 0  \\ 
				11	& 1  \\ 
				12	& 1  \\ 
				13	& 1  \\ 
				14	& 1  \\ 
				15	& 0  \\ 
				16	& 1  \\ 
				17	& 1  \\ 
				18	& 1  \\ 
				19	& 0  \\ 
				20	& 1  \\ 
				21	& 1  \\ 
				22	& 1  \\ 
				23	& 0  \\ 
				24	& 0  \\ 
				25	& 0  \\ 
				26	& 0  \\ 
				27	& 0  \\ 
				28	& 1  \\ 
				29	& 0  \\ 
				30	& 1  \\ 
				31	& 0  \\ 
				32	& 1  \\ 
				33	& 1  \\ 
				34	& 1  \\ 
				35	& 0  \\ 
				36	& 1  \\ 
				37	& 0  \\ 
				38	& 0  \\ 
				39	& 0  \\ 
				40	& 1  \\ 
				41	& 0  \\ 
				42	& 1  \\ 
				43	& 1  \\ 
				44	& 1  \\ 
				45	& 1  \\ 
				46	& 0  \\ 
				47	& 1  \\ 
				48	& 1  \\ 
				49	& 0  \\ 
				50	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 103  & 58  & 26  & 5  & -5  & -26  & -58  & -103  \\ 
				2	& 111  & 65  & 31  & 7  & -7  & -31  & -65  & -111  \\ 
				3	& 125  & 73  & 35  & 8  & -8  & -35  & -73  & -125  \\ 
				4	& 136  & 76  & 37  & 10  & -10  & -37  & -76  & -136  \\ 
				5	& 146  & 83  & 42  & 11  & -11  & -42  & -83  & -146  \\ 
				6	& 155  & 87  & 43  & 11  & -11  & -43  & -87  & -155  \\ 
				7	& 169  & 99  & 50  & 13  & -13  & -50  & -99  & -169  \\ 
				8	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
				9	& 170  & 96  & 45  & 11  & -11  & -45  & -96  & -170  \\ 
				10	& 170  & 99  & 51  & 15  & -15  & -51  & -99  & -170  \\ 
				11	& 170  & 95  & 44  & 12  & -12  & -44  & -95  & -170  \\ 
				12	& 170  & 100  & 50  & 16  & -16  & -50  & -100  & -170  \\ 
				13	& 170  & 97  & 51  & 16  & -16  & -51  & -97  & -170  \\ 
				14	& 170  & 98  & 52  & 16  & -16  & -52  & -98  & -170  \\ 
				15	& 170  & 99  & 53  & 16  & -16  & -53  & -99  & -170  \\ 
				16	& 170  & 98  & 50  & 15  & -15  & -50  & -98  & -170  \\ 
				17	& 170  & 102  & 55  & 17  & -17  & -55  & -102  & -170  \\ 
				18	& 170  & 98  & 51  & 15  & -15  & -51  & -98  & -170  \\ 
				19	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
				20-23	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\
				24	& 170  & 97  & 49  & 16  & -16  & -49  & -97  & -170  \\ 
				25	& 170  & 96  & 50  & 16  & -16  & -50  & -96  & -170  \\ 
				26	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				27	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
				28	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
				29	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
				30	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
				31	& 170  & 96  & 48  & 13  & -13  & -48  & -96  & -170  \\ 
				32	& 170  & 98  & 49  & 13  & -13  & -49  & -98  & -170  \\ 
				33	& 170  & 99  & 51  & 12  & -12  & -51  & -99  & -170  \\ 
				34	& 170  & 99  & 50  & 12  & -12  & -50  & -99  & -170  \\ 
				35	& 170  & 98  & 51  & 13  & -13  & -51  & -98  & -170  \\ 
				36	& 170  & 98  & 50  & 13  & -13  & -50  & -98  & -170  \\ 
				37	& 170  & 97  & 50  & 13  & -13  & -50  & -97  & -170  \\ 
				38	& 170  & 97  & 50  & 13  & -13  & -50  & -97  & -170  \\ 
				39	& 170  & 97  & 50  & 12  & -12  & -50  & -97  & -170  \\ 
				40	& 170  & 93  & 46  & 12  & -12  & -46  & -93  & -170  \\ 
				41	& 170  & 96  & 48  & 12  & -12  & -48  & -96  & -170  \\ 
				42	& 170  & 93  & 45  & 12  & -12  & -45  & -93  & -170  \\ 
				43	& 170  & 92  & 44  & 12  & -12  & -44  & -92  & -170  \\ 
				44	& 170  & 100  & 51  & 12  & -12  & -51  & -100  & -170  \\ 
				45	& 170  & 99  & 51  & 18  & -18  & -51  & -99  & -170  \\ 
				46	& 170  & 104  & 58  & 18  & -18  & -58  & -104  & -170  \\ 
				47	& 170  & 100  & 55  & 20  & -20  & -55  & -100  & -170  \\ 
				48	& 170  & 99  & 53  & 18  & -18  & -53  & -99  & -170  \\ 
				49	& 170  & 99  & 52  & 18  & -18  & -52  & -99  & -170  \\ 
				50	& 170  & 99  & 52  & 18  & -18  & -52  & -99  & -170  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-7	& 170  & 99  & 54  & 17  & -17  & -54  & -99  & -170  \\ 
				8	& 156  & 91  & 50  & 16  & -16  & -50  & -91  & -156  \\ 
				9	& 153  & 89  & 49  & 16  & -16  & -49  & -89  & -153  \\ 
				10	& 147  & 85  & 47  & 15  & -15  & -47  & -85  & -147  \\ 
				11	& 143  & 83  & 45  & 15  & -15  & -45  & -83  & -143  \\ 
				12	& 136  & 79  & 43  & 14  & -14  & -43  & -79  & -136  \\ 
				13	& 135  & 78  & 43  & 14  & -14  & -43  & -78  & -135  \\ 
				14	& 132  & 77  & 42  & 13  & -13  & -42  & -77  & -132  \\ 
				15	& 129  & 75  & 41  & 13  & -13  & -41  & -75  & -129  \\ 
				16	& 128  & 74  & 41  & 13  & -13  & -41  & -74  & -128  \\ 
				17	& 124  & 72  & 39  & 13  & -13  & -39  & -72  & -124  \\ 
				18	& 121  & 71  & 39  & 12  & -12  & -39  & -71  & -121  \\ 
				19	& 122  & 71  & 39  & 12  & -12  & -39  & -71  & -122  \\ 
				20	& 120  & 70  & 38  & 12  & -12  & -38  & -70  & -120  \\ 
				21	& 119  & 69  & 38  & 12  & -12  & -38  & -69  & -119  \\ 
				22	& 118  & 68  & 37  & 12  & -12  & -37  & -68  & -118  \\ 
				23	& 116  & 67  & 37  & 12  & -12  & -37  & -67  & -116  \\ 
				24	& 114  & 66  & 36  & 12  & -12  & -36  & -66  & -114  \\ 
				25	& 112  & 65  & 36  & 11  & -11  & -36  & -65  & -112  \\ 
				26	& 110  & 64  & 35  & 11  & -11  & -35  & -64  & -110  \\ 
				27	& 108  & 63  & 34  & 11  & -11  & -34  & -63  & -108  \\ 
				28	& 105  & 61  & 33  & 11  & -11  & -33  & -61  & -105  \\ 
				29	& 103  & 60  & 33  & 10  & -10  & -33  & -60  & -103  \\ 
				30	& 101  & 59  & 32  & 10  & -10  & -32  & -59  & -101  \\ 
				31	& 101  & 59  & 32  & 10  & -10  & -32  & -59  & -101  \\ 
				32	& 97  & 57  & 31  & 10  & -10  & -31  & -57  & -97  \\ 
				33	& 97  & 56  & 31  & 10  & -10  & -31  & -56  & -97  \\ 
				34	& 93  & 54  & 29  & 9  & -9  & -29  & -54  & -93  \\ 
				35	& 92  & 54  & 29  & 9  & -9  & -29  & -54  & -92  \\ 
				36	& 91  & 53  & 29  & 9  & -9  & -29  & -53  & -91  \\ 
				37	& 90  & 52  & 29  & 9  & -9  & -29  & -52  & -90  \\ 
				38	& 89  & 52  & 28  & 9  & -9  & -28  & -52  & -89  \\ 
				39	& 87  & 51  & 28  & 9  & -9  & -28  & -51  & -87  \\ 
				40	& 86  & 50  & 27  & 9  & -9  & -27  & -50  & -86  \\ 
				41	& 84  & 49  & 27  & 9  & -9  & -27  & -49  & -84  \\ 
				42	& 83  & 48  & 26  & 8  & -8  & -26  & -48  & -83  \\ 
				43	& 83  & 48  & 26  & 8  & -8  & -26  & -48  & -83  \\ 
				44	& 81  & 47  & 26  & 8  & -8  & -26  & -47  & -81  \\ 
				45	& 79  & 46  & 25  & 8  & -8  & -25  & -46  & -79  \\ 
				46	& 77  & 45  & 24  & 8  & -8  & -24  & -45  & -77  \\ 
				47	& 75  & 44  & 24  & 8  & -8  & -24  & -44  & -75  \\ 
				48	& 73  & 43  & 23  & 7  & -7  & -23  & -43  & -73  \\ 
				49	& 72  & 42  & 23  & 7  & -7  & -23  & -42  & -72  \\ 
				50	& 71  & 41  & 23  & 7  & -7  & -23  & -41  & -71  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 135  & 77  & 37  & 0  & -36  & -76  & -134  \\ 
				2	& 143  & 80  & 37  & 0  & -36  & -79  & -142  \\ 
				3	& 147  & 80  & 37  & 0  & -36  & -79  & -146  \\ 
				4	& 152  & 83  & 39  & 1  & -38  & -82  & -151  \\ 
				5	& 156  & 84  & 39  & 1  & -38  & -83  & -155  \\ 
				6	& 168  & 92  & 44  & 3  & -38  & -90  & -167  \\ 
				7	& 209  & 128  & 74  & 25  & -24  & -78  & -160  \\ 
				8	& 168  & 94  & 48  & 11  & -27  & -78  & -158  \\ 
				9	& 192  & 116  & 66  & 22  & -22  & -73  & -151  \\ 
				10	& 166  & 91  & 44  & 10  & -26  & -75  & -153  \\ 
				11	& 192  & 115  & 64  & 20  & -23  & -72  & -149  \\ 
				12	& 154  & 85  & 40  & 1  & -39  & -84  & -153  \\ 
				13	& 158  & 88  & 45  & 6  & -35  & -82  & -153  \\ 
				14	& 154  & 83  & 36  & -4  & -43  & -87  & -157  \\ 
				15	& 153  & 82  & 37  & 1  & -36  & -81  & -152  \\ 
				16	& 151  & 81  & 35  & -4  & -46  & -94  & -163  \\ 
				17	& 151  & 81  & 37  & 0  & -36  & -80  & -150  \\ 
				18	& 148  & 80  & 36  & 1  & -35  & -79  & -147  \\ 
				19	& 149  & 78  & 37  & -1  & -36  & -77  & -148  \\ 
				20	& 146  & 77  & 36  & 1  & -35  & -76  & -145  \\ 
				21	& 146  & 77  & 35  & 1  & -34  & -76  & -145  \\ 
				22	& 146  & 77  & 35  & 1  & -34  & -76  & -145  \\ 
				23	& 145  & 76  & 35  & 1  & -34  & -75  & -144  \\ 
				24	& 145  & 77  & 36  & 1  & -35  & -76  & -144  \\ 
				25	& 142  & 75  & 35  & 1  & -33  & -74  & -141  \\ 
				26	& 142  & 74  & 34  & 0  & -33  & -73  & -141  \\ 
				27	& 142  & 73  & 32  & 1  & -31  & -72  & -141  \\ 
				28	& 140  & 72  & 31  & 0  & -30  & -71  & -139  \\ 
				29	& 139  & 72  & 31  & 1  & -30  & -71  & -137  \\ 
				30	& 137  & 71  & 31  & 1  & -30  & -70  & -135  \\ 
				31	& 142  & 75  & 32  & 2  & -31  & -73  & -141  \\ 
				32	& 137  & 74  & 33  & 2  & -29  & -72  & -136  \\ 
				33	& 143  & 75  & 32  & 2  & -31  & -73  & -142  \\ 
				34	& 137  & 74  & 31  & 1  & -30  & -72  & -132  \\ 
				35	& 135  & 73  & 31  & 3  & -30  & -71  & -133  \\ 
				36	& 135  & 71  & 30  & 3  & -29  & -70  & -133  \\ 
				37	& 135  & 71  & 31  & 2  & -30  & -70  & -132  \\ 
				38	& 135  & 71  & 31  & 2  & -30  & -69  & -132  \\ 
				39	& 131  & 68  & 31  & 1  & -29  & -66  & -130  \\ 
				40	& 135  & 71  & 30  & 3  & -28  & -70  & -133  \\ 
				41	& 129  & 69  & 26  & -5  & -27  & -65  & -125  \\ 
				42	& 126  & 65  & 28  & 2  & -27  & -64  & -125  \\ 
				43	& 135  & 74  & 30  & 1  & -28  & -72  & -134  \\ 
				44	& 140  & 84  & 45  & 11  & -22  & -64  & -130  \\ 
				45	& 139  & 79  & 36  & 2  & -35  & -78  & -137  \\ 
				46	& 133  & 75  & 36  & 1  & -35  & -74  & -132  \\ 
				47	& 134  & 74  & 35  & 1  & -34  & -73  & -133  \\ 
				48	& 131  & 72  & 35  & 2  & -33  & -71  & -129  \\ 
				49	& 130  & 72  & 35  & 1  & -32  & -71  & -129  \\ 
				50	& 127  & 71  & 35  & 1  & -33  & -70  & -126  \\   \hline
			\end{tabular}
		\end{table}	
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				3.46  & 2.00  & 0.94  & 0  & -0.94  & -2.00  & -3.46  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\footnotesize
			\setstretch{1.2}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 0  \\ 
				3	& 1  \\ 
				4	& 2  \\ 
				5	& 0  \\ 
				6	& -1  \\ 
				7-12	& 1  \\ 
				13	& 0  \\ 
				14	& 1  \\ 
				15	& 1  \\ 
				16	& 1  \\ 
				17	& 0  \\ 
				18	& 0  \\ 
				19	& -1  \\ 
				20	& 1  \\ 
				21	& 0  \\ 
				22	& 1  \\ 
				23	& 0  \\ 
				24	& 1  \\ 
				25	& 1  \\ 
				26	& 1  \\ 
				27	& 0  \\ 
				28-34	& 1  \\ 
				35	& 0  \\ 
				36	& 0  \\ 
				37	& 1  \\ 
				38	& 1  \\ 
				39	& 1  \\ 
				40	& 3  \\ 
				41	& 1  \\ 
				42	& 0  \\ 
				43	& 0  \\ 
				44	& 1  \\ 
				45	& 2  \\ 
				46	& 1  \\ 
				47	& 1  \\ 
				48	& 2  \\ 
				49	& 1  \\ 
				50	& 1  \\  \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 113  & 81  & 58  & 41  & 27  & 15  & 7  & 2  & -2  & -7  & -15  & -27  & -41  & -58  & -81  & -113  \\ 
				2	& 118  & 85  & 63  & 44  & 29  & 18  & 9  & 2  & -2  & -9  & -18  & -29  & -44  & -63  & -85  & -118  \\ 
				3	& 128  & 93  & 68  & 49  & 34  & 21  & 10  & 3  & -3  & -10  & -21  & -34  & -49  & -68  & -93  & -128  \\ 
				4	& 145  & 107  & 79  & 57  & 39  & 24  & 11  & 3  & -3  & -11  & -24  & -39  & -57  & -79  & -107  & -145  \\ 
				5	& 153  & 110  & 81  & 58  & 39  & 24  & 13  & 3  & -3  & -13  & -24  & -39  & -58  & -81  & -110  & -153  \\ 
				6	& 170  & 123  & 89  & 65  & 45  & 28  & 15  & 4  & -4  & -15  & -28  & -45  & -65  & -89  & -123  & -170  \\ 
				7	& 170  & 121  & 86  & 61  & 41  & 25  & 13  & 4  & -4  & -13  & -25  & -41  & -61  & -86  & -121  & -170  \\ 
				8	& 170  & 119  & 86  & 61  & 43  & 28  & 15  & 4  & -4  & -15  & -28  & -43  & -61  & -86  & -119  & -170  \\ 
				9	& 170  & 115  & 81  & 58  & 40  & 25  & 13  & 3  & -3  & -13  & -25  & -40  & -58  & -81  & -115  & -170  \\ 
				10	& 170  & 116  & 83  & 59  & 41  & 26  & 13  & 3  & -3  & -13  & -26  & -41  & -59  & -83  & -116  & -170  \\ 
				11	& 170  & 116  & 84  & 61  & 41  & 25  & 13  & 4  & -4  & -13  & -25  & -41  & -61  & -84  & -116  & -170  \\ 
				12	& 170  & 116  & 83  & 60  & 41  & 26  & 13  & 3  & -3  & -13  & -26  & -41  & -60  & -83  & -116  & -170  \\ 
				13	& 170  & 114  & 81  & 57  & 40  & 27  & 15  & 4  & -4  & -15  & -27  & -40  & -57  & -81  & -114  & -170  \\ 
				14	& 170  & 113  & 80  & 57  & 40  & 27  & 15  & 4  & -4  & -15  & -27  & -40  & -57  & -80  & -113  & -170  \\ 
				15	& 170  & 113  & 81  & 57  & 39  & 26  & 14  & 5  & -5  & -14  & -26  & -39  & -57  & -81  & -113  & -170  \\ 
				16	& 170  & 113  & 81  & 59  & 41  & 27  & 15  & 4  & -4  & -15  & -27  & -41  & -59  & -81  & -113  & -170  \\ 
				17	& 170  & 113  & 80  & 57  & 39  & 26  & 15  & 4  & -4  & -15  & -26  & -39  & -57  & -80  & -113  & -170  \\ 
				18	& 170  & 116  & 84  & 61  & 43  & 27  & 15  & 4  & -4  & -15  & -27  & -43  & -61  & -84  & -116  & -170  \\ 
				19	& 170  & 114  & 82  & 61  & 44  & 30  & 17  & 5  & -5  & -17  & -30  & -44  & -61  & -82  & -114  & -170  \\ 
				20	& 170  & 113  & 81  & 59  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -59  & -81  & -113  & -170  \\ 
				21	& 170  & 113  & 81  & 59  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -59  & -81  & -113  & -170  \\ 
				22	& 170  & 112  & 80  & 59  & 42  & 28  & 17  & 5  & -5  & -17  & -28  & -42  & -59  & -80  & -112  & -170  \\ 
				23	& 170  & 113  & 81  & 59  & 42  & 28  & 17  & 5  & -5  & -17  & -28  & -42  & -59  & -81  & -113  & -170  \\ 
				24	& 170  & 115  & 83  & 61  & 44  & 29  & 17  & 5  & -5  & -17  & -29  & -44  & -61  & -83  & -115  & -170  \\ 
				25	& 170  & 117  & 85  & 62  & 44  & 29  & 16  & 5  & -5  & -16  & -29  & -44  & -62  & -85  & -117  & -170  \\ 
				26	& 170  & 114  & 81  & 59  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -59  & -81  & -114  & -170  \\ 
				27	& 170  & 117  & 85  & 62  & 44  & 29  & 17  & 5  & -5  & -17  & -29  & -44  & -62  & -85  & -117  & -170  \\ 
				28	& 170  & 114  & 81  & 60  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -60  & -81  & -114  & -170  \\ 
				29	& 170  & 116  & 83  & 61  & 44  & 29  & 16  & 5  & -5  & -16  & -29  & -44  & -61  & -83  & -116  & -170  \\ 
				30	& 170  & 114  & 81  & 59  & 42  & 27  & 15  & 4  & -4  & -15  & -27  & -42  & -59  & -81  & -114  & -170  \\ 
				31	& 170  & 116  & 83  & 61  & 44  & 29  & 17  & 5  & -5  & -17  & -29  & -44  & -61  & -83  & -116  & -170  \\ 
				32	& 170  & 115  & 81  & 59  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -59  & -81  & -115  & -170  \\ 
				33	& 170  & 116  & 84  & 61  & 44  & 30  & 16  & 5  & -5  & -16  & -30  & -44  & -61  & -84  & -116  & -170  \\ 
				34	& 170  & 117  & 85  & 63  & 47  & 33  & 18  & 6  & -6  & -18  & -33  & -47  & -63  & -85  & -117  & -170  \\ 
				35	& 170  & 117  & 85  & 63  & 45  & 31  & 18  & 6  & -6  & -18  & -31  & -45  & -63  & -85  & -117  & -170  \\ 
				36	& 170  & 117  & 86  & 65  & 47  & 31  & 18  & 6  & -6  & -18  & -31  & -47  & -65  & -86  & -117  & -170  \\ 
				37	& 170  & 115  & 83  & 61  & 45  & 30  & 17  & 6  & -6  & -17  & -30  & -45  & -61  & -83  & -115  & -170  \\ 
				38	& 170  & 117  & 85  & 64  & 47  & 31  & 18  & 6  & -6  & -18  & -31  & -47  & -64  & -85  & -117  & -170  \\ 
				39	& 170  & 117  & 85  & 64  & 46  & 31  & 17  & 5  & -5  & -17  & -31  & -46  & -64  & -85  & -117  & -170  \\ 
				40	& 170  & 116  & 83  & 61  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -61  & -83  & -116  & -170  \\ 
				41	& 170  & 117  & 85  & 63  & 46  & 30  & 18  & 6  & -6  & -18  & -30  & -46  & -63  & -85  & -117  & -170  \\ 
				42	& 170  & 118  & 86  & 65  & 47  & 31  & 18  & 6  & -6  & -18  & -31  & -47  & -65  & -86  & -118  & -170  \\ 
				43	& 170  & 116  & 83  & 61  & 45  & 31  & 18  & 6  & -6  & -18  & -31  & -45  & -61  & -83  & -116  & -170  \\ 
				44	& 170  & 116  & 84  & 63  & 45  & 30  & 18  & 6  & -6  & -18  & -30  & -45  & -63  & -84  & -116  & -170  \\ 
				45	& 170  & 115  & 83  & 61  & 45  & 30  & 17  & 6  & -6  & -17  & -30  & -45  & -61  & -83  & -115  & -170  \\ 
				46	& 170  & 119  & 87  & 64  & 45  & 30  & 18  & 6  & -6  & -18  & -30  & -45  & -64  & -87  & -119  & -170  \\ 
				47	& 170  & 120  & 89  & 67  & 50  & 34  & 20  & 7  & -7  & -20  & -34  & -50  & -67  & -89  & -120  & -170  \\ 
				48	& 170  & 118  & 86  & 64  & 47  & 32  & 18  & 6  & -6  & -18  & -32  & -47  & -64  & -86  & -118  & -170  \\ 
				49	& 170  & 118  & 87  & 63  & 46  & 32  & 19  & 6  & -6  & -19  & -32  & -46  & -63  & -87  & -118  & -170  \\ 
				50	& 170  & 118  & 87  & 64  & 46  & 32  & 20  & 7  & -7  & -20  & -32  & -46  & -64  & -87  & -118  & -170  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-5	& 170  & 122  & 93  & 71  & 52  & 36  & 22  & 8  & -6  & -21  & -36  & -52  & -70  & -92  & -121  & -169  \\ 
				6	& 166  & 119  & 91  & 69  & 51  & 36  & 21  & 7  & -6  & -20  & -35  & -51  & -68  & -90  & -118  & -165  \\ 
				7	& 170  & 122  & 93  & 71  & 52  & 36  & 22  & 8  & -6  & -21  & -36  & -52  & -70  & -92  & -121  & -169  \\ 
				8	& 152  & 109  & 83  & 63  & 47  & 33  & 19  & 7  & -6  & -18  & -32  & -46  & -63  & -82  & -108  & -151  \\ 
				9	& 152  & 109  & 83  & 63  & 47  & 33  & 19  & 7  & -6  & -18  & -32  & -46  & -63  & -83  & -108  & -151  \\ 
				10	& 142  & 102  & 78  & 59  & 44  & 30  & 18  & 6  & -5  & -17  & -30  & -43  & -59  & -77  & -101  & -141  \\ 
				11	& 141  & 102  & 77  & 59  & 44  & 30  & 18  & 6  & -5  & -17  & -30  & -43  & -58  & -77  & -101  & -140  \\ 
				12	& 135  & 97  & 74  & 56  & 42  & 29  & 17  & 6  & -5  & -16  & -28  & -41  & -56  & -73  & -96  & -134  \\ 
				13	& 136  & 98  & 74  & 57  & 42  & 29  & 17  & 6  & -5  & -16  & -28  & -41  & -56  & -74  & -97  & -135  \\ 
				14	& 132  & 95  & 72  & 55  & 41  & 28  & 17  & 6  & -5  & -16  & -28  & -40  & -55  & -72  & -94  & -131  \\ 
				15	& 130  & 94  & 71  & 54  & 40  & 28  & 17  & 6  & -5  & -16  & -27  & -40  & -54  & -71  & -93  & -129  \\ 
				16	& 128  & 92  & 70  & 53  & 39  & 27  & 16  & 6  & -5  & -15  & -27  & -39  & -53  & -69  & -91  & -127  \\ 
				17	& 126  & 91  & 69  & 53  & 39  & 27  & 16  & 6  & -5  & -15  & -26  & -38  & -52  & -68  & -90  & -125  \\ 
				18	& 124  & 89  & 68  & 52  & 38  & 27  & 16  & 6  & -5  & -15  & -26  & -38  & -51  & -67  & -88  & -123  \\ 
				19	& 122  & 88  & 67  & 51  & 38  & 26  & 16  & 5  & -5  & -15  & -25  & -37  & -50  & -66  & -87  & -121  \\ 
				20	& 121  & 87  & 66  & 51  & 37  & 26  & 15  & 5  & -4  & -15  & -25  & -37  & -50  & -66  & -86  & -120  \\ 
				21	& 122  & 88  & 67  & 51  & 38  & 26  & 16  & 5  & -5  & -15  & -25  & -37  & -50  & -66  & -87  & -121  \\ 
				22	& 122  & 88  & 67  & 51  & 38  & 26  & 16  & 5  & -5  & -15  & -26  & -37  & -50  & -66  & -87  & -121  \\ 
				23	& 122  & 87  & 67  & 51  & 38  & 26  & 16  & 5  & -5  & -15  & -25  & -37  & -50  & -66  & -87  & -121  \\ 
				24	& 117  & 84  & 64  & 49  & 36  & 25  & 15  & 5  & -4  & -14  & -24  & -36  & -48  & -63  & -83  & -116  \\ 
				25	& 111  & 80  & 61  & 46  & 34  & 24  & 14  & 5  & -4  & -13  & -23  & -34  & -46  & -60  & -79  & -110  \\ 
				26	& 116  & 84  & 64  & 48  & 36  & 25  & 15  & 5  & -4  & -14  & -24  & -35  & -48  & -63  & -83  & -116  \\ 
				27	& 112  & 80  & 61  & 46  & 34  & 24  & 14  & 5  & -4  & -13  & -23  & -34  & -46  & -60  & -79  & -111  \\ 
				28	& 116  & 83  & 63  & 48  & 36  & 25  & 15  & 5  & -4  & -14  & -24  & -35  & -48  & -63  & -82  & -115  \\ 
				29	& 109  & 78  & 59  & 45  & 34  & 23  & 14  & 5  & -4  & -13  & -23  & -33  & -45  & -59  & -77  & -108  \\ 
				30	& 115  & 82  & 63  & 48  & 35  & 25  & 15  & 5  & -4  & -14  & -24  & -35  & -47  & -62  & -82  & -114  \\ 
				31	& 108  & 77  & 59  & 45  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -33  & -44  & -58  & -77  & -107  \\ 
				32	& 114  & 82  & 62  & 47  & 35  & 24  & 14  & 5  & -4  & -14  & -24  & -35  & -47  & -62  & -81  & -113  \\ 
				33	& 106  & 76  & 58  & 44  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -32  & -44  & -58  & -76  & -106  \\ 
				34	& 109  & 78  & 59  & 45  & 34  & 23  & 14  & 5  & -4  & -13  & -23  & -33  & -45  & -59  & -77  & -108  \\ 
				35	& 107  & 77  & 58  & 44  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -32  & -44  & -58  & -76  & -106  \\ 
				36	& 108  & 78  & 59  & 45  & 33  & 23  & 14  & 5  & -4  & -13  & -23  & -33  & -45  & -59  & -77  & -107  \\ 
				37	& 106  & 76  & 58  & 44  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -32  & -44  & -58  & -76  & -106  \\ 
				38	& 107  & 77  & 58  & 44  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -32  & -44  & -58  & -76  & -106  \\ 
				39	& 104  & 75  & 57  & 43  & 32  & 22  & 13  & 5  & -4  & -13  & -22  & -32  & -43  & -56  & -74  & -103  \\ 
				40	& 106  & 76  & 58  & 44  & 33  & 23  & 14  & 5  & -4  & -13  & -22  & -32  & -44  & -58  & -76  & -105  \\ 
				41	& 104  & 75  & 57  & 43  & 32  & 22  & 13  & 5  & -4  & -13  & -22  & -32  & -43  & -56  & -74  & -103  \\ 
				42	& 103  & 74  & 56  & 43  & 32  & 22  & 13  & 5  & -4  & -12  & -21  & -31  & -42  & -56  & -73  & -102  \\ 
				43	& 104  & 75  & 57  & 43  & 32  & 22  & 13  & 5  & -4  & -13  & -22  & -32  & -43  & -56  & -74  & -103  \\ 
				44	& 101  & 72  & 55  & 42  & 31  & 22  & 13  & 4  & -4  & -12  & -21  & -31  & -42  & -55  & -72  & -100  \\ 
				45	& 103  & 74  & 56  & 43  & 32  & 22  & 13  & 5  & -4  & -12  & -22  & -31  & -43  & -56  & -73  & -102  \\ 
				46	& 99  & 71  & 54  & 41  & 31  & 21  & 13  & 4  & -4  & -12  & -21  & -30  & -41  & -54  & -71  & -99  \\ 
				47	& 97  & 70  & 53  & 40  & 30  & 21  & 12  & 4  & -4  & -12  & -20  & -30  & -40  & -53  & -69  & -96  \\ 
				48	& 95  & 69  & 52  & 40  & 29  & 20  & 12  & 4  & -4  & -12  & -20  & -29  & -39  & -52  & -68  & -95  \\ 
				49	& 95  & 68  & 52  & 40  & 29  & 20  & 12  & 4  & -4  & -11  & -20  & -29  & -39  & -51  & -68  & -94  \\ 
				50	& 94  & 68  & 51  & 39  & 29  & 20  & 12  & 4  & -3  & -11  & -20  & -29  & -39  & -51  & -67  & -93  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 146  & 108  & 82  & 61  & 43  & 27  & 13  & -1  & -16  & -30  & -45  & -62  & -81  & -106  & -145  \\ 
				2	& 153  & 112  & 86  & 65  & 47  & 32  & 16  & 1  & -14  & -30  & -46  & -64  & -84  & -111  & -151  \\ 
				3	& 160  & 116  & 87  & 65  & 46  & 27  & 10  & -6  & -21  & -37  & -55  & -76  & -101  & -134  & -182  \\ 
				4	& 163  & 116  & 86  & 63  & 44  & 27  & 12  & -5  & -21  & -37  & -55  & -76  & -102  & -136  & -186  \\ 
				5	& 190  & 138  & 103  & 76  & 54  & 35  & 17  & 0  & -18  & -36  & -55  & -77  & -102  & -136  & -188  \\ 
				6	& 179  & 127  & 93  & 69  & 48  & 31  & 15  & 1  & -14  & -29  & -46  & -66  & -91  & -125  & -177  \\ 
				7	& 198  & 140  & 103  & 76  & 55  & 36  & 18  & 0  & -18  & -36  & -54  & -75  & -102  & -138  & -196  \\ 
				8	& 173  & 119  & 87  & 64  & 46  & 30  & 15  & 2  & -12  & -26  & -43  & -62  & -85  & -117  & -171  \\ 
				9	& 183  & 127  & 94  & 69  & 49  & 31  & 15  & 0  & -13  & -29  & -47  & -67  & -91  & -125  & -181  \\ 
				10	& 164  & 113  & 84  & 61  & 42  & 27  & 14  & 1  & -12  & -27  & -44  & -66  & -90  & -122  & -173  \\ 
				11	& 175  & 122  & 90  & 66  & 46  & 29  & 13  & 1  & -12  & -27  & -44  & -63  & -86  & -118  & -172  \\ 
				12	& 159  & 107  & 76  & 54  & 37  & 22  & 8  & -7  & -21  & -35  & -48  & -65  & -87  & -116  & -168  \\ 
				13	& 173  & 120  & 89  & 67  & 50  & 35  & 21  & 7  & -7  & -22  & -37  & -54  & -75  & -106  & -160  \\ 
				14	& 159  & 106  & 75  & 53  & 35  & 20  & 7  & -6  & -20  & -33  & -47  & -64  & -87  & -118  & -169  \\ 
				15	& 169  & 117  & 87  & 65  & 49  & 34  & 20  & 7  & -7  & -21  & -37  & -55  & -76  & -105  & -158  \\ 
				16	& 158  & 104  & 74  & 52  & 34  & 20  & 7  & -5  & -18  & -32  & -47  & -63  & -84  & -114  & -165  \\ 
				17	& 164  & 112  & 82  & 60  & 40  & 23  & 8  & -6  & -18  & -32  & -46  & -62  & -83  & -113  & -163  \\ 
				18	& 166  & 116  & 87  & 64  & 46  & 30  & 16  & 1  & -14  & -28  & -43  & -58  & -77  & -104  & -156  \\ 
				19	& 159  & 108  & 80  & 59  & 42  & 28  & 14  & 0  & -13  & -27  & -40  & -57  & -78  & -106  & -157  \\ 
				20	& 156  & 106  & 78  & 57  & 41  & 27  & 13  & 0  & -13  & -26  & -40  & -56  & -76  & -104  & -155  \\ 
				21	& 157  & 106  & 78  & 58  & 41  & 27  & 13  & 0  & -14  & -27  & -40  & -56  & -76  & -104  & -155  \\ 
				22	& 158  & 106  & 78  & 58  & 41  & 27  & 14  & 0  & -13  & -27  & -40  & -57  & -77  & -105  & -156  \\ 
				23	& 157  & 106  & 78  & 58  & 41  & 27  & 13  & 0  & -14  & -29  & -45  & -64  & -87  & -118  & -170  \\ 
				24	& 166  & 115  & 85  & 62  & 44  & 28  & 14  & 0  & -13  & -27  & -42  & -60  & -83  & -113  & -164  \\ 
				25	& 150  & 101  & 74  & 55  & 38  & 24  & 12  & 0  & -12  & -24  & -37  & -53  & -72  & -99  & -147  \\ 
				26	& 164  & 113  & 83  & 61  & 43  & 28  & 14  & 0  & -13  & -27  & -42  & -60  & -82  & -112  & -163  \\ 
				27	& 150  & 102  & 74  & 55  & 38  & 24  & 12  & -1  & -12  & -24  & -37  & -53  & -72  & -100  & -148  \\ 
				28	& 166  & 114  & 83  & 62  & 44  & 28  & 13  & 0  & -13  & -26  & -42  & -60  & -81  & -112  & -164  \\ 
				29	& 147  & 99  & 72  & 52  & 37  & 24  & 13  & 3  & -9  & -22  & -36  & -51  & -70  & -97  & -145  \\ 
				30	& 166  & 113  & 83  & 61  & 43  & 27  & 13  & -1  & -14  & -27  & -42  & -59  & -81  & -111  & -163  \\ 
				31	& 147  & 99  & 72  & 52  & 37  & 24  & 13  & 1  & -11  & -23  & -35  & -50  & -70  & -97  & -145  \\ 
				32	& 165  & 113  & 83  & 61  & 44  & 28  & 13  & 0  & -13  & -26  & -42  & -60  & -81  & -112  & -164  \\ 
				33	& 147  & 99  & 71  & 52  & 36  & 21  & 7  & -7  & -20  & -34  & -49  & -65  & -85  & -112  & -158  \\ 
				34	& 151  & 102  & 75  & 55  & 37  & 22  & 7  & -6  & -20  & -33  & -48  & -64  & -84  & -114  & -165  \\ 
				35	& 148  & 101  & 74  & 55  & 37  & 21  & 7  & -6  & -19  & -33  & -47  & -64  & -84  & -110  & -157  \\ 
				36	& 149  & 98  & 69  & 49  & 33  & 19  & 6  & -5  & -18  & -32  & -47  & -65  & -86  & -115  & -165  \\ 
				37	& 148  & 100  & 73  & 54  & 37  & 21  & 7  & -5  & -19  & -33  & -47  & -64  & -84  & -112  & -161  \\ 
				38	& 151  & 102  & 75  & 56  & 38  & 22  & 8  & -5  & -18  & -31  & -46  & -64  & -85  & -113  & -163  \\ 
				39	& 144  & 95  & 67  & 47  & 33  & 20  & 7  & -5  & -18  & -32  & -46  & -63  & -84  & -110  & -157  \\ 
				40	& 150  & 101  & 74  & 53  & 36  & 21  & 7  & -6  & -19  & -33  & -46  & -64  & -85  & -113  & -162  \\ 
				41	& 152  & 104  & 76  & 55  & 37  & 22  & 8  & -5  & -17  & -31  & -46  & -63  & -83  & -110  & -157  \\ 
				42	& 145  & 95  & 68  & 48  & 33  & 20  & 7  & -5  & -18  & -31  & -46  & -63  & -83  & -110  & -157  \\ 
				43	& 150  & 100  & 72  & 52  & 35  & 21  & 7  & -7  & -20  & -32  & -46  & -63  & -84  & -112  & -160  \\ 
				44	& 142  & 93  & 66  & 47  & 31  & 17  & 5  & -7  & -19  & -31  & -45  & -62  & -82  & -109  & -154  \\ 
				45	& 155  & 108  & 78  & 55  & 36  & 21  & 7  & -6  & -19  & -32  & -46  & -62  & -83  & -111  & -160  \\ 
				46	& 157  & 110  & 83  & 62  & 45  & 30  & 16  & 2  & -13  & -28  & -44  & -61  & -81  & -109  & -155  \\ 
				47	& 153  & 106  & 79  & 58  & 42  & 27  & 13  & 1  & -12  & -25  & -40  & -57  & -78  & -105  & -152  \\ 
				48	& 152  & 106  & 77  & 56  & 41  & 27  & 14  & 0  & -13  & -26  & -39  & -55  & -76  & -105  & -150  \\ 
				49	& 152  & 106  & 78  & 57  & 41  & 28  & 15  & 1  & -14  & -26  & -39  & -55  & -77  & -105  & -150  \\ 
				50	& 152  & 105  & 78  & 56  & 40  & 27  & 15  & 2  & -10  & -23  & -38  & -55  & -77  & -104  & -150  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				4.54  & 3.38  & 2.58  & 1.94  & 1.40  & 0.92  & 0.46  & 0.02  & -0.42  & -0.88  & -1.38  & -1.92  & -2.5600  & -3.34  & -4.50 \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 0  \\ 
				3	& 0  \\ 
				4	& 1  \\ 
				5-9	& 0  \\ 
				10-13	& 1  \\ 
				14	& 0  \\ 
				15	& 0  \\ 
				16-19	& 1  \\ 
				20	& 0  \\ 
				21	& 0  \\ 
				22	& 1  \\ 
				23	& 0  \\ 
				24	& 1  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 0  \\ 
				28	& 0  \\ 
				29	& 1  \\ 
				30	& 1  \\ 
				31	& 1  \\ 
				32	& 0  \\ 
				33	& 1  \\ 
				34	& 1  \\ 
				35	& 1  \\ 
				36-40	& 0  \\ 
				
				41	& 1  \\ 
				42	& 1  \\ 
				43	& 0  \\ 
				44	& 1  \\ 
				45	& 0  \\ 
				46	& 0  \\ 
				47	& 1  \\ 
				48	& 0  \\ 
				49	& 1  \\ 
				50	& 0  \\  \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 138  & 74  & 29  & 5  & -5  & -29  & -74  & -138  \\ 
				2	& 144  & 79  & 33  & 6  & -6  & -33  & -79  & -144  \\ 
				3	& 153  & 84  & 35  & 7  & -7  & -35  & -84  & -153  \\ 
				4	& 160  & 86  & 37  & 7  & -7  & -37  & -86  & -160  \\ 
				5	& 167  & 90  & 39  & 8  & -8  & -39  & -90  & -167  \\ 
				6	& 169  & 91  & 40  & 9  & -9  & -40  & -91  & -169  \\ 
				7	& 173  & 93  & 41  & 9  & -9  & -41  & -93  & -173  \\ 
				8	& 176  & 94  & 42  & 9  & -9  & -42  & -94  & -176  \\ 
				9	& 180  & 96  & 43  & 10  & -10  & -43  & -96  & -180  \\ 
				10	& 186  & 100  & 46  & 11  & -11  & -46  & -100  & -186  \\ 
				11	& 190  & 103  & 48  & 11  & -11  & -48  & -103  & -190  \\ 
				12	& 194  & 105  & 48  & 12  & -12  & -48  & -105  & -194  \\ 
				13	& 201  & 107  & 49  & 12  & -12  & -49  & -107  & -201  \\ 
				14	& 204  & 116  & 59  & 16  & -16  & -59  & -116  & -204  \\ 
				15	& 204  & 118  & 57  & 15  & -15  & -57  & -118  & -204  \\ 
				16	& 204  & 117  & 56  & 15  & -15  & -56  & -117  & -204  \\ 
				17	& 204  & 116  & 56  & 15  & -15  & -56  & -116  & -204  \\ 
				18	& 204  & 115  & 55  & 15  & -15  & -55  & -115  & -204  \\ 
				19	& 204  & 114  & 55  & 15  & -15  & -55  & -114  & -204  \\ 
				20	& 204  & 113  & 54  & 16  & -16  & -54  & -113  & -204  \\ 
				21	& 204  & 112  & 54  & 16  & -16  & -54  & -112  & -204  \\ 
				22	& 204  & 110  & 53  & 16  & -16  & -53  & -110  & -204  \\ 
				23	& 204  & 108  & 51  & 15  & -15  & -51  & -108  & -204  \\ 
				24	& 204  & 107  & 51  & 16  & -16  & -51  & -107  & -204  \\ 
				25	& 204  & 106  & 50  & 15  & -15  & -50  & -106  & -204  \\ 
				26	& 204  & 105  & 50  & 15  & -15  & -50  & -105  & -204  \\ 
				27	& 204  & 104  & 49  & 15  & -15  & -49  & -104  & -204  \\ 
				28	& 204  & 103  & 49  & 15  & -15  & -49  & -103  & -204  \\ 
				29	& 204  & 103  & 49  & 15  & -15  & -49  & -103  & -204  \\ 
				30	& 204  & 103  & 49  & 15  & -15  & -49  & -103  & -204  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-13	& 204  & 120  & 66  & 21  & -21  & -66  & -120  & -204  \\ 
				14	& 185  & 109  & 60  & 19  & -19  & -60  & -109  & -185  \\ 
				15	& 157  & 92  & 51  & 16  & -16  & -51  & -92  & -157  \\ 
				16	& 152  & 89  & 49  & 16  & -16  & -49  & -89  & -152  \\ 
				17	& 146  & 86  & 47  & 15  & -15  & -47  & -86  & -146  \\ 
				18	& 142  & 83  & 46  & 15  & -15  & -46  & -83  & -142  \\ 
				19	& 137  & 81  & 44  & 14  & -14  & -44  & -81  & -137  \\ 
				20	& 131  & 77  & 42  & 14  & -14  & -42  & -77  & -131  \\ 
				21	& 126  & 74  & 41  & 13  & -13  & -41  & -74  & -126  \\ 
				22	& 121  & 71  & 39  & 13  & -13  & -39  & -71  & -121  \\ 
				23	& 117  & 69  & 38  & 12  & -12  & -38  & -69  & -117  \\ 
				24	& 115  & 68  & 37  & 12  & -12  & -37  & -68  & -115  \\ 
				25	& 113  & 66  & 36  & 12  & -12  & -36  & -66  & -113  \\ 
				26	& 111  & 65  & 36  & 12  & -12  & -36  & -65  & -111  \\ 
				27	& 110  & 65  & 35  & 11  & -11  & -35  & -65  & -110  \\ 
				28	& 109  & 64  & 35  & 11  & -11  & -35  & -64  & -109  \\ 
				29	& 109  & 64  & 35  & 11  & -11  & -35  & -64  & -109  \\ 
				30	& 108  & 64  & 35  & 11  & -11  & -35  & -64  & -108  \\  \hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 162  & 93  & 45  & 1  & -44  & -92  & -161  \\ 
				2	& 169  & 96  & 44  & 0  & -43  & -95  & -168  \\ 
				3	& 173  & 97  & 45  & 1  & -44  & -96  & -172  \\ 
				4	& 177  & 98  & 46  & 0  & -45  & -97  & -176  \\ 
				5	& 178  & 99  & 46  & 1  & -45  & -98  & -177  \\ 
				6	& 179  & 99  & 47  & 1  & -46  & -98  & -178  \\ 
				7	& 181  & 100  & 46  & 0  & -45  & -99  & -180  \\ 
				8	& 184  & 100  & 46  & 1  & -45  & -99  & -183  \\ 
				9	& 188  & 103  & 47  & 0  & -46  & -102  & -187  \\ 
				10	& 190  & 104  & 49  & 1  & -48  & -103  & -189  \\ 
				11	& 192  & 104  & 48  & 1  & -47  & -103  & -191  \\ 
				12	& 196  & 104  & 47  & -1  & -47  & -103  & -195  \\ 
				13	& 251  & 148  & 75  & 13  & -42  & -102  & -195  \\ 
				14	& 215  & 117  & 48  & -10  & -69  & -136  & -232  \\ 
				15	& 190  & 103  & 43  & -7  & -57  & -114  & -197  \\ 
				16	& 186  & 99  & 42  & -6  & -54  & -112  & -195  \\ 
				17	& 182  & 96  & 40  & -7  & -52  & -108  & -192  \\ 
				18	& 189  & 108  & 53  & 8  & -37  & -92  & -178  \\ 
				19	& 187  & 104  & 52  & 8  & -37  & -91  & -177  \\ 
				20	& 182  & 103  & 50  & 7  & -35  & -88  & -173  \\ 
				21	& 177  & 97  & 49  & 6  & -34  & -85  & -169  \\ 
				22	& 169  & 84  & 32  & -5  & -46  & -95  & -173  \\ 
				23	& 168  & 93  & 47  & 6  & -30  & -77  & -159  \\ 
				24	& 158  & 78  & 31  & -6  & -44  & -90  & -167  \\ 
				25	& 164  & 89  & 44  & 7  & -29  & -76  & -155  \\ 
				26	& 155  & 76  & 30  & -6  & -42  & -87  & -162  \\ 
				27	& 160  & 87  & 43  & 6  & -29  & -74  & -152  \\ 
				28	& 152  & 74  & 30  & -5  & -41  & -86  & -159  \\ 
				29	& 159  & 86  & 42  & 7  & -29  & -73  & -151  \\ 
				30	& 152  & 74  & 30  & -6  & -41  & -84  & -158  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				3.06  & 1.78  & 0.84  & 0  & -0.84  & -1.78  & -3.06  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& -1  \\ 
				3	& 1  \\ 
				4	& -2  \\ 
				5	& 1  \\ 
				6	& 0  \\ 
				7	& 0  \\ 
				8	& 1  \\ 
				9	& 0  \\ 
				10	& 1  \\ 
				11	& 0  \\ 
				12	& 0  \\ 
				13	& 1  \\ 
				14	& -1  \\ 
				15	& 1  \\ 
				16	& -1  \\ 
				17	& 4  \\ 
				18	& 3  \\ 
				19-22	& 0  \\ 
				23	& 1  \\ 
				24	& 0  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 1  \\ 
				28	& 0  \\ 
				29	& 1  \\ 
				30	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 154  & 111  & 79  & 54  & 33  & 18  & 8  & 2  & -2  & -8  & -18  & -33  & -54  & -79  & -111  & -154  \\ 
			2	& 161  & 115  & 82  & 56  & 36  & 20  & 9  & 2  & -2  & -9  & -20  & -36  & -56  & -82  & -115  & -161  \\ 
			3	& 169  & 120  & 84  & 58  & 37  & 21  & 10  & 2  & -2  & -10  & -21  & -37  & -58  & -84  & -120  & -169  \\ 
			4	& 175  & 123  & 86  & 60  & 39  & 22  & 10  & 3  & -3  & -10  & -22  & -39  & -60  & -86  & -123  & -175  \\ 
			5	& 180  & 125  & 88  & 61  & 40  & 23  & 11  & 3  & -3  & -11  & -23  & -40  & -61  & -88  & -125  & -180  \\ 
			6	& 197  & 141  & 101  & 72  & 48  & 30  & 15  & 4  & -4  & -15  & -30  & -48  & -72  & -101  & -140  & -196  \\ 
			7	& 199  & 141  & 102  & 72  & 49  & 30  & 15  & 4  & -4  & -15  & -30  & -49  & -72  & -102  & -141  & -198  \\ 
			8	& 204  & 147  & 107  & 77  & 53  & 33  & 15  & 3  & -3  & -15  & -33  & -53  & -77  & -107  & -147  & -204  \\ 
			9	& 204  & 146  & 105  & 74  & 50  & 28  & 12  & 3  & -3  & -12  & -28  & -50  & -74  & -105  & -146  & -204  \\ 
			10	& 204  & 145  & 105  & 75  & 52  & 33  & 16  & 4  & -4  & -16  & -33  & -52  & -75  & -105  & -145  & -204  \\ 
			11	& 204  & 145  & 104  & 74  & 50  & 30  & 14  & 3  & -3  & -14  & -30  & -50  & -74  & -104  & -145  & -204  \\ 
			12	& 204  & 144  & 104  & 74  & 51  & 30  & 14  & 3  & -3  & -14  & -30  & -51  & -74  & -104  & -144  & -204  \\ 
			13	& 204  & 143  & 102  & 73  & 50  & 30  & 14  & 3  & -3  & -14  & -30  & -50  & -73  & -102  & -143  & -204  \\ 
			14	& 204  & 142  & 102  & 73  & 51  & 33  & 16  & 4  & -4  & -16  & -33  & -51  & -73  & -102  & -142  & -204  \\ 
			15	& 204  & 141  & 101  & 71  & 47  & 29  & 15  & 4  & -4  & -15  & -29  & -47  & -71  & -101  & -141  & -204  \\ 
			16	& 204  & 140  & 100  & 72  & 51  & 33  & 16  & 4  & -4  & -16  & -33  & -51  & -72  & -100  & -140  & -204  \\ 
			17	& 204  & 139  & 99  & 70  & 46  & 29  & 15  & 4  & -4  & -15  & -29  & -46  & -70  & -99  & -139  & -204  \\ 
			18	& 204  & 138  & 98  & 70  & 50  & 33  & 16  & 4  & -4  & -16  & -33  & -50  & -70  & -98  & -138  & -204  \\ 
			19	& 204  & 138  & 97  & 70  & 49  & 31  & 16  & 4  & -4  & -16  & -31  & -49  & -70  & -97  & -138  & -204  \\ 
			20	& 204  & 136  & 96  & 69  & 49  & 31  & 17  & 4  & -4  & -17  & -31  & -49  & -69  & -96  & -136  & -204  \\ 
			21	& 204  & 134  & 94  & 68  & 49  & 34  & 19  & 6  & -6  & -19  & -34  & -49  & -68  & -94  & -134  & -204  \\ 
			22	& 204  & 132  & 92  & 67  & 49  & 34  & 19  & 6  & -6  & -19  & -34  & -49  & -67  & -92  & -132  & -204  \\ 
			23	& 204  & 130  & 90  & 66  & 48  & 34  & 19  & 6  & -6  & -19  & -34  & -48  & -66  & -90  & -130  & -204  \\ 
			24	& 204  & 128  & 88  & 65  & 48  & 33  & 19  & 6  & -6  & -19  & -33  & -48  & -65  & -88  & -128  & -204  \\ 
			25	& 204  & 126  & 86  & 63  & 47  & 33  & 19  & 6  & -6  & -19  & -33  & -47  & -63  & -86  & -126  & -204  \\ 
			26	& 204  & 124  & 85  & 62  & 46  & 33  & 19  & 6  & -6  & -19  & -33  & -46  & -62  & -85  & -124  & -204  \\ 
			27	& 204  & 122  & 83  & 61  & 45  & 32  & 18  & 6  & -6  & -18  & -32  & -45  & -61  & -83  & -122  & -204  \\ 
			28	& 204  & 120  & 82  & 60  & 45  & 32  & 18  & 6  & -6  & -18  & -32  & -45  & -60  & -82  & -120  & -204  \\ 
			29	& 204  & 119  & 81  & 60  & 44  & 31  & 16  & 4  & -4  & -16  & -31  & -44  & -60  & -81  & -119  & -204  \\ 
			30	& 204  & 119  & 81  & 59  & 44  & 31  & 16  & 4  & -4  & -16  & -31  & -44  & -59  & -81  & -119  & -204  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-7	& 204  & 148  & 113  & 86  & 64  & 44  & 26  & 9  & -8  & -26  & -44  & -64  & -86  & -113  & -148  & -204  \\ 
				8	& 182  & 132  & 101  & 77  & 57  & 39  & 24  & 8  & -7  & -23  & -39  & -57  & -77  & -101  & -132  & -182  \\ 
				9	& 179  & 130  & 99  & 76  & 56  & 39  & 23  & 8  & -7  & -22  & -39  & -56  & -76  & -99  & -130  & -179  \\ 
				10	& 178  & 129  & 99  & 75  & 56  & 39  & 23  & 8  & -7  & -22  & -38  & -56  & -75  & -99  & -129  & -178  \\ 
				11	& 174  & 126  & 96  & 74  & 54  & 38  & 22  & 8  & -7  & -22  & -37  & -54  & -74  & -96  & -126  & -174  \\ 
				12	& 171  & 124  & 94  & 72  & 53  & 37  & 22  & 8  & -7  & -21  & -37  & -53  & -72  & -94  & -124  & -171  \\ 
				13	& 168  & 122  & 93  & 71  & 53  & 36  & 22  & 8  & -7  & -21  & -36  & -53  & -71  & -93  & -122  & -168  \\ 
				14	& 164  & 119  & 91  & 70  & 52  & 36  & 21  & 7  & -6  & -21  & -35  & -52  & -70  & -91  & -119  & -164  \\ 
				15	& 162  & 118  & 90  & 69  & 51  & 35  & 21  & 7  & -6  & -20  & -35  & -51  & -69  & -90  & -118  & -162  \\ 
				16	& 159  & 115  & 88  & 67  & 50  & 34  & 21  & 7  & -6  & -20  & -34  & -50  & -67  & -88  & -115  & -159  \\ 
				17	& 156  & 113  & 86  & 66  & 49  & 34  & 20  & 7  & -6  & -19  & -34  & -49  & -66  & -86  & -113  & -156  \\ 
				18	& 153  & 111  & 85  & 65  & 48  & 33  & 20  & 7  & -6  & -19  & -33  & -48  & -65  & -85  & -111  & -153  \\ 
				19	& 149  & 108  & 82  & 63  & 47  & 32  & 19  & 7  & -6  & -19  & -32  & -47  & -63  & -82  & -108  & -149  \\ 
				20	& 145  & 105  & 80  & 61  & 45  & 31  & 19  & 7  & -6  & -18  & -31  & -45  & -61  & -80  & -105  & -145  \\ 
				21	& 140  & 102  & 78  & 59  & 44  & 30  & 18  & 6  & -5  & -18  & -30  & -44  & -59  & -78  & -102  & -140  \\ 
				22	& 136  & 98  & 75  & 58  & 43  & 29  & 18  & 6  & -5  & -17  & -29  & -43  & -58  & -75  & -98  & -136  \\ 
				23	& 131  & 95  & 73  & 56  & 41  & 29  & 17  & 6  & -5  & -16  & -28  & -41  & -56  & -73  & -95  & -131  \\ 
				24	& 128  & 92  & 71  & 54  & 40  & 28  & 16  & 6  & -5  & -16  & -27  & -40  & -54  & -71  & -92  & -128  \\ 
				25	& 123  & 89  & 68  & 52  & 39  & 27  & 16  & 6  & -5  & -15  & -27  & -39  & -52  & -68  & -89  & -123  \\ 
				26	& 120  & 87  & 66  & 51  & 38  & 26  & 16  & 5  & -5  & -15  & -26  & -38  & -51  & -66  & -87  & -120  \\ 
				27	& 118  & 85  & 65  & 50  & 37  & 26  & 15  & 5  & -5  & -15  & -25  & -37  & -50  & -65  & -85  & -118  \\ 
				28	& 116  & 84  & 64  & 49  & 36  & 25  & 15  & 5  & -5  & -14  & -25  & -36  & -49  & -64  & -84  & -116  \\ 
				29	& 114  & 83  & 63  & 48  & 36  & 25  & 15  & 5  & -4  & -14  & -25  & -36  & -48  & -63  & -83  & -114  \\ 
				30	& 114  & 82  & 63  & 48  & 36  & 25  & 15  & 5  & -4  & -14  & -24  & -36  & -48  & -63  & -82  & -114  \\ 
				\hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 179  & 132  & 101  & 76  & 55  & 36  & 18  & 1  & -17  & -35  & -54  & -75  & -100  & -131  & -178  \\ 
			2	& 183  & 134  & 101  & 76  & 55  & 36  & 18  & 0  & -17  & -35  & -54  & -76  & -101  & -133  & -183  \\ 
			3	& 187  & 135  & 102  & 77  & 55  & 36  & 18  & 1  & -17  & -35  & -54  & -76  & -102  & -135  & -187  \\ 
			4	& 191  & 137  & 103  & 77  & 55  & 36  & 18  & 1  & -17  & -35  & -55  & -76  & -102  & -136  & -190  \\ 
			5	& 229  & 170  & 130  & 99  & 74  & 51  & 29  & 7  & -14  & -34  & -54  & -76  & -103  & -138  & -194  \\ 
			6	& 229  & 170  & 130  & 100  & 74  & 51  & 29  & 6  & -15  & -34  & -54  & -76  & -102  & -137  & -194  \\ 
			7	& 233  & 171  & 130  & 100  & 73  & 47  & 23  & 1  & -22  & -46  & -72  & -99  & -130  & -171  & -232  \\ 
			8	& 210  & 153  & 115  & 87  & 61  & 38  & 19  & 1  & -16  & -36  & -59  & -85  & -114  & -152  & -209  \\ 
			9	& 207  & 150  & 114  & 87  & 63  & 41  & 20  & 1  & -20  & -42  & -64  & -86  & -113  & -150  & -206  \\ 
			10	& 210  & 153  & 115  & 87  & 64  & 42  & 21  & 2  & -16  & -35  & -58  & -83  & -112  & -149  & -207  \\ 
			11	& 206  & 149  & 113  & 86  & 63  & 41  & 20  & 2  & -16  & -35  & -58  & -82  & -111  & -148  & -205  \\ 
			12	& 204  & 146  & 110  & 83  & 61  & 40  & 20  & 2  & -15  & -34  & -56  & -80  & -108  & -145  & -203  \\ 
			13	& 204  & 146  & 110  & 83  & 61  & 40  & 20  & 1  & -18  & -38  & -59  & -81  & -108  & -144  & -203  \\ 
			14	& 200  & 142  & 105  & 75  & 50  & 29  & 11  & -9  & -26  & -43  & -61  & -81  & -107  & -143  & -201  \\ 
			15	& 201  & 142  & 106  & 80  & 59  & 38  & 18  & 1  & -17  & -37  & -58  & -79  & -105  & -141  & -200  \\ 
			16	& 198  & 138  & 102  & 73  & 48  & 28  & 10  & -8  & -25  & -41  & -58  & -78  & -104  & -140  & -199  \\ 
			17	& 196  & 136  & 101  & 76  & 56  & 37  & 18  & 1  & -16  & -35  & -55  & -75  & -100  & -135  & -195  \\ 
			18	& 197  & 136  & 101  & 75  & 51  & 30  & 10  & -8  & -24  & -40  & -57  & -75  & -100  & -135  & -196  \\ 
			19	& 193  & 132  & 97  & 72  & 50  & 29  & 10  & -8  & -24  & -39  & -55  & -73  & -97  & -131  & -192  \\ 
			20	& 192  & 130  & 96  & 72  & 53  & 35  & 17  & -2  & -20  & -37  & -53  & -71  & -95  & -129  & -191  \\ 
			21	& 188  & 126  & 92  & 70  & 51  & 34  & 16  & -2  & -19  & -36  & -51  & -69  & -91  & -125  & -187  \\ 
			22	& 185  & 122  & 89  & 67  & 50  & 33  & 15  & -2  & -19  & -34  & -49  & -66  & -88  & -121  & -184  \\ 
			23	& 181  & 118  & 86  & 65  & 49  & 32  & 15  & -2  & -18  & -33  & -48  & -64  & -85  & -117  & -180  \\ 
			24	& 178  & 115  & 83  & 63  & 47  & 31  & 14  & -2  & -18  & -32  & -46  & -62  & -83  & -114  & -177  \\ 
			25	& 174  & 112  & 81  & 61  & 46  & 30  & 14  & -1  & -17  & -31  & -45  & -60  & -79  & -110  & -173  \\ 
			26	& 170  & 108  & 78  & 59  & 44  & 30  & 13  & -2  & -17  & -31  & -44  & -59  & -78  & -107  & -169  \\ 
			27	& 167  & 106  & 76  & 58  & 43  & 28  & 13  & -2  & -16  & -30  & -42  & -57  & -76  & -105  & -166  \\ 
			28	& 165  & 104  & 75  & 57  & 43  & 28  & 13  & 1  & -12  & -27  & -41  & -56  & -74  & -103  & -164  \\ 
			29	& 163  & 103  & 74  & 56  & 42  & 28  & 13  & 1  & -12  & -26  & -41  & -55  & -73  & -102  & -162  \\ 
			30	& 162  & 102  & 74  & 56  & 42  & 28  & 13  & 1  & -11  & -26  & -41  & -55  & -73  & -101  & -161  \\ 
			\hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				4.12  & 3.08  & 2.36  & 1.78  & 1.28  & 0.84  & 0.42  & 0.02  & -0.40  & -0.82  & -1.28  & -1.78  & -2.36  & -3.08  & -4.12  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 0  \\ 
				3	& 1  \\ 
				4-7	& 0  \\ 
				8	& 1  \\ 
				9	& 1  \\ 
				10	& 0  \\ 
				11	& 0  \\ 
				12-18	& 1  \\ 
				19-23	& 0  \\ 
				24-30	& 1  \\ 
				\hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 103  & 58  & 27  & 6  & -6  & -27  & -58  & -103  \\ 
			2	& 113  & 66  & 31  & 7  & -7  & -31  & -66  & -113  \\ 
			3	& 127  & 74  & 36  & 9  & -9  & -36  & -74  & -127  \\ 
			4	& 140  & 82  & 41  & 11  & -11  & -41  & -82  & -140  \\ 
			5	& 152  & 86  & 42  & 11  & -11  & -42  & -86  & -152  \\ 
			6	& 168  & 98  & 48  & 12  & -12  & -48  & -98  & -168  \\ 
			7	& 170  & 100  & 50  & 15  & -15  & -50  & -100  & -170  \\ 
			8	& 170  & 97  & 46  & 12  & -12  & -46  & -97  & -170  \\ 
			9	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
			10	& 170  & 97  & 45  & 12  & -12  & -45  & -97  & -170  \\ 
			11	& 170  & 100  & 51  & 16  & -16  & -51  & -100  & -170  \\ 
			12	& 170  & 100  & 53  & 16  & -16  & -53  & -100  & -170  \\ 
			13	& 170  & 98  & 50  & 15  & -15  & -50  & -98  & -170  \\ 
			14	& 170  & 102  & 55  & 17  & -17  & -55  & -102  & -170  \\ 
			15	& 170  & 98  & 51  & 15  & -15  & -51  & -98  & -170  \\ 
			16	& 170  & 99  & 51  & 16  & -16  & -51  & -99  & -170  \\ 
			17	& 170  & 98  & 51  & 16  & -16  & -51  & -98  & -170  \\ 
			18	& 170  & 98  & 51  & 16  & -16  & -51  & -98  & -170  \\ 
			19	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
			20	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
			21	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
			22	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
			23	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
			24	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
			25	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
			26	& 170  & 96  & 48  & 13  & -13  & -48  & -96  & -170  \\ 
			27	& 170  & 98  & 49  & 13  & -13  & -49  & -98  & -170  \\ 
			28	& 170  & 98  & 50  & 12  & -12  & -50  & -98  & -170  \\ 
			29	& 170  & 97  & 50  & 12  & -12  & -50  & -97  & -170  \\ 
			30	& 170  & 97  & 50  & 12  & -12  & -50  & -97  & -170  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.1}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-6	& 170  & 99  & 54  & 17  & -17  & -54  & -99  & -170  \\ 
				7	& 152  & 88  & 48  & 15  & -15  & -48  & -88  & -152  \\ 
				8	& 151  & 88  & 48  & 15  & -15  & -48  & -88  & -151  \\ 
				9	& 145  & 84  & 46  & 15  & -15  & -46  & -84  & -145  \\ 
				10	& 144  & 83  & 45  & 14  & -14  & -45  & -83  & -144  \\ 
				11	& 139  & 81  & 44  & 14  & -14  & -44  & -81  & -139  \\ 
				12	& 131  & 76  & 41  & 13  & -13  & -41  & -76  & -131  \\ 
				13	& 129  & 75  & 41  & 13  & -13  & -41  & -75  & -129  \\ 
				14	& 125  & 72  & 39  & 13  & -13  & -39  & -72  & -125  \\ 
				15	& 122  & 71  & 38  & 12  & -12  & -38  & -71  & -122  \\ 
				16	& 122  & 71  & 38  & 12  & -12  & -38  & -71  & -122  \\ 
				17	& 120  & 70  & 38  & 12  & -12  & -38  & -70  & -120  \\ 
				18	& 118  & 69  & 37  & 12  & -12  & -37  & -69  & -118  \\ 
				19	& 116  & 67  & 37  & 12  & -12  & -37  & -67  & -116  \\ 
				20	& 114  & 66  & 36  & 11  & -11  & -36  & -66  & -114  \\ 
				21	& 111  & 65  & 35  & 11  & -11  & -35  & -65  & -111  \\ 
				22	& 109  & 63  & 34  & 11  & -11  & -34  & -63  & -109  \\ 
				23	& 107  & 62  & 34  & 11  & -11  & -34  & -62  & -107  \\ 
				24	& 104  & 60  & 33  & 10  & -10  & -33  & -60  & -104  \\ 
				25	& 102  & 59  & 32  & 10  & -10  & -32  & -59  & -102  \\ 
				26	& 101  & 59  & 32  & 10  & -10  & -32  & -59  & -101  \\ 
				27	& 97  & 56  & 31  & 10  & -10  & -31  & -56  & -97  \\ 
				28	& 97  & 56  & 30  & 10  & -10  & -30  & -56  & -97  \\ 
				29	& 95  & 55  & 30  & 10  & -10  & -30  & -55  & -95  \\ 
				30	& 94  & 54  & 30  & 9  & -9  & -30  & -54  & -94  \\  \hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 136  & 78  & 36  & 0  & -35  & -77  & -135  \\ 
				2	& 142  & 79  & 38  & 1  & -37  & -78  & -141  \\ 
				3	& 150  & 83  & 38  & 0  & -38  & -82  & -149  \\ 
				4	& 155  & 84  & 39  & 0  & -38  & -83  & -154  \\ 
				5	& 166  & 90  & 40  & 2  & -38  & -89  & -165  \\ 
				6	& 207  & 126  & 71  & 23  & -25  & -81  & -166  \\ 
				7	& 157  & 78  & 28  & -10  & -45  & -90  & -163  \\ 
				8	& 192  & 117  & 66  & 22  & -21  & -72  & -150  \\ 
				9	& 151  & 75  & 26  & -9  & -44  & -89  & -163  \\ 
				10	& 176  & 109  & 63  & 20  & -22  & -73  & -151  \\ 
				11	& 162  & 90  & 42  & 1  & -41  & -89  & -161  \\ 
				12	& 153  & 82  & 37  & 1  & -36  & -81  & -152  \\ 
				13	& 164  & 95  & 47  & 5  & -34  & -79  & -150  \\ 
				14	& 151  & 82  & 37  & 0  & -36  & -81  & -150  \\ 
				15	& 148  & 80  & 36  & 1  & -35  & -79  & -147  \\ 
				16	& 147  & 78  & 37  & -1  & -36  & -77  & -146  \\ 
				17	& 147  & 78  & 36  & 0  & -35  & -77  & -146  \\ 
				18	& 146  & 79  & 36  & 0  & -35  & -78  & -145  \\ 
				19	& 144  & 76  & 35  & 1  & -34  & -75  & -143  \\ 
				20	& 144  & 75  & 35  & 1  & -34  & -74  & -143  \\ 
				21	& 143  & 74  & 34  & 0  & -33  & -73  & -142  \\ 
				22	& 141  & 73  & 32  & 1  & -31  & -72  & -140  \\ 
				23	& 141  & 72  & 31  & 1  & -30  & -71  & -140  \\ 
				24	& 139  & 72  & 31  & -1  & -31  & -71  & -138  \\ 
				25	& 137  & 71  & 31  & 1  & -30  & -70  & -136  \\ 
				26	& 142  & 75  & 31  & 2  & -30  & -73  & -141  \\ 
				27	& 137  & 73  & 30  & 1  & -29  & -72  & -136  \\ 
				28	& 136  & 72  & 30  & 1  & -28  & -71  & -135  \\ 
				29	& 136  & 75  & 31  & 2  & -30  & -72  & -134  \\ 
				30	& 137  & 71  & 27  & -9  & -50  & -94  & -156  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR  format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				3.50  & 2.02  & 0.94  & 0  & -0.94  & -2.02  & -3.50  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 2  \\ 
				2	& 1  \\ 
				3	& 1  \\ 
				4	& 0  \\ 
				5	& 0  \\ 
				6	& 1  \\ 
				7	& 2  \\ 
				8-12	& 1  \\
				13	& 0  \\ 
				14	& 0  \\ 
				15	& 1  \\ 
				16	& -1  \\ 
				17	& 0  \\ 
				18	& 1  \\ 
				19	& 1  \\ 
				20	& 1  \\ 
				21	& 0  \\ 
				22	& 1  \\ 
				23	& 0  \\ 
				24	& 2  \\ 
				25-29	& 1  \\
				30	& 2  \\  \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 132  & 74  & 34  & 7  & -7  & -34  & -74  & -132  \\ 
				2	& 137  & 81  & 39  & 9  & -9  & -39  & -81  & -137  \\ 
				3	& 139  & 83  & 41  & 10  & -10  & -41  & -83  & -139  \\ 
				4	& 145  & 86  & 43  & 11  & -11  & -43  & -86  & -145  \\ 
				5	& 160  & 96  & 48  & 12  & -12  & -48  & -96  & -160  \\ 
				6	& 170  & 103  & 53  & 14  & -14  & -53  & -103  & -170  \\ 
				7	& 169  & 102  & 52  & 14  & -14  & -52  & -102  & -169  \\ 
				8	& 179  & 108  & 56  & 15  & -15  & -56  & -108  & -179  \\ 
				9	& 179  & 109  & 54  & 14  & -14  & -54  & -109  & -179  \\ 
				10	& 192  & 115  & 59  & 16  & -16  & -59  & -115  & -192  \\ 
				11	& 197  & 120  & 62  & 17  & -17  & -62  & -120  & -197  \\ 
				12	& 201  & 123  & 64  & 16  & -16  & -64  & -123  & -201  \\ 
				13	& 211  & 128  & 66  & 16  & -16  & -66  & -128  & -211  \\ 
				14	& 214  & 131  & 68  & 19  & -19  & -68  & -131  & -214  \\ 
				15	& 215  & 128  & 62  & 16  & -16  & -62  & -128  & -215  \\ 
				16	& 227  & 140  & 73  & 22  & -22  & -73  & -140  & -227  \\ 
				17	& 227  & 139  & 69  & 19  & -19  & -69  & -139  & -227  \\ 
				18	& 227  & 138  & 73  & 21  & -21  & -73  & -138  & -227  \\ 
				19	& 227  & 138  & 69  & 19  & -19  & -69  & -138  & -227  \\ 
				20	& 227  & 135  & 66  & 18  & -18  & -66  & -135  & -227  \\ 
				21	& 227  & 138  & 72  & 22  & -22  & -72  & -138  & -227  \\ 
				22	& 227  & 137  & 72  & 23  & -23  & -72  & -137  & -227  \\ 
				23	& 227  & 136  & 72  & 24  & -24  & -72  & -136  & -227  \\ 
				24	& 227  & 136  & 71  & 23  & -23  & -71  & -136  & -227  \\ 
				25	& 227  & 134  & 70  & 23  & -23  & -70  & -134  & -227  \\ 
				26	& 227  & 132  & 68  & 23  & -23  & -68  & -132  & -227  \\ 
				27	& 227  & 131  & 64  & 19  & -19  & -64  & -131  & -227  \\ 
				28	& 227  & 129  & 63  & 18  & -18  & -63  & -129  & -227  \\ 
				29	& 227  & 131  & 67  & 17  & -17  & -67  & -131  & -227  \\ 
				30	& 227  & 131  & 68  & 15  & -15  & -68  & -131  & -227  \\  \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-15	& 227  & 129  & 69  & 22  & -22  & -69  & -129  & -227  \\
				16	& 216  & 123  & 66  & 21  & -21  & -66  & -123  & -216  \\ 
				17	& 218  & 123  & 67  & 21  & -21  & -67  & -123  & -218  \\ 
				18	& 210  & 119  & 64  & 20  & -20  & -64  & -119  & -210  \\ 
				19	& 209  & 118  & 64  & 20  & -20  & -64  & -118  & -209  \\ 
				20	& 197  & 112  & 60  & 19  & -19  & -60  & -112  & -197  \\ 
				21	& 187  & 106  & 57  & 18  & -18  & -57  & -106  & -187  \\ 
				22	& 183  & 104  & 56  & 18  & -18  & -56  & -104  & -183  \\ 
				23	& 178  & 101  & 54  & 17  & -17  & -54  & -101  & -178  \\ 
				24	& 167  & 95  & 51  & 16  & -16  & -51  & -95  & -167  \\ 
				25	& 158  & 89  & 48  & 15  & -15  & -48  & -89  & -158  \\ 
				26	& 150  & 85  & 46  & 15  & -15  & -46  & -85  & -150  \\ 
				27	& 143  & 81  & 44  & 14  & -14  & -44  & -81  & -143  \\ 
				28	& 136  & 77  & 41  & 13  & -13  & -41  & -77  & -136  \\ 
				29	& 131  & 74  & 40  & 13  & -13  & -40  & -74  & -131  \\ 
				30	& 126  & 71  & 38  & 12  & -12  & -38  & -71  & -126  \\ 
				\hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 173  & 99  & 46  & 1  & -45  & -98  & -172  \\ 
				2	& 172  & 98  & 45  & 0  & -45  & -97  & -171  \\ 
				3	& 175  & 98  & 46  & 0  & -45  & -97  & -174  \\ 
				4	& 186  & 105  & 46  & -2  & -51  & -104  & -185  \\ 
				5	& 194  & 110  & 51  & 1  & -50  & -109  & -193  \\ 
				6	& 192  & 105  & 49  & 2  & -48  & -104  & -191  \\ 
				7	& 197  & 109  & 51  & 1  & -50  & -108  & -196  \\ 
				8	& 195  & 106  & 48  & 1  & -47  & -105  & -194  \\ 
				9	& 204  & 112  & 51  & 1  & -50  & -111  & -203  \\ 
				10	& 199  & 106  & 44  & -8  & -59  & -119  & -213  \\ 
				11	& 200  & 107  & 42  & -12  & -62  & -122  & -216  \\ 
				12	& 199  & 98  & 30  & -26  & -77  & -139  & -232  \\ 
				13	& 201  & 99  & 32  & -25  & -79  & -141  & -235  \\ 
				14	& 224  & 121  & 58  & 12  & -37  & -100  & -202  \\ 
				15	& 254  & 157  & 90  & 29  & -33  & -106  & -216  \\ 
				16	& 230  & 128  & 62  & 12  & -39  & -104  & -207  \\ 
				17	& 246  & 147  & 83  & 27  & -31  & -100  & -207  \\ 
				18	& 206  & 105  & 37  & -13  & -62  & -125  & -224  \\ 
				19	& 224  & 124  & 61  & 13  & -36  & -104  & -213  \\ 
				20	& 205  & 100  & 35  & -16  & -70  & -137  & -234  \\ 
				21	& 205  & 111  & 50  & 0  & -49  & -110  & -204  \\ 
				22	& 205  & 110  & 51  & 1  & -50  & -109  & -204  \\ 
				23	& 207  & 111  & 51  & 1  & -50  & -110  & -206  \\ 
				24	& 200  & 107  & 50  & 2  & -48  & -105  & -199  \\ 
				25	& 195  & 103  & 47  & 1  & -46  & -102  & -194  \\ 
				26	& 191  & 98  & 43  & 0  & -42  & -97  & -190  \\ 
				27	& 186  & 97  & 43  & 1  & -39  & -95  & -185  \\ 
				28	& 184  & 98  & 41  & 4  & -40  & -95  & -181  \\ 
				29	& 185  & 101  & 40  & -3  & -40  & -97  & -181  \\ 
				30	& 211  & 126  & 68  & 23  & -20  & -73  & -161  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				4.08  & 2.32  & 1.08  & 0  & -1.08  & -2.32  & -4.08  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.2}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 0  \\ 
				2	& 0  \\ 
				3	& 1  \\ 
				4	& 3  \\ 
				5	& 1  \\ 
				6	& 2  \\ 
				7	& 1  \\ 
				8	& 1  \\ 
				9	& 0  \\ 
				10	& 0  \\ 
				11	& 1  \\ 
				12	& 1  \\ 
				13	& 0  \\ 
				14	& 1  \\ 
				15	& 2  \\ 
				16	& 0  \\ 
				17	& 1  \\ 
				18	& 1  \\ 
				19	& 0  \\ 
				20	& 0  \\ 
				21	& 1  \\ 
				22	& 1  \\ 
				23	& 0  \\ 
				24	& 1  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 1  \\ 
				28	& 3  \\ 
				29	& 3  \\ 
				30	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 229  & 129  & 62  & 13  & -13  & -62  & -129  & -229  \\ 
				2	& 227  & 138  & 68  & 16  & -16  & -68  & -138  & -227  \\ 
				3	& 235  & 144  & 74  & 18  & -18  & -74  & -144  & -235  \\ 
				4	& 244  & 150  & 77  & 19  & -19  & -77  & -150  & -244  \\ 
				5	& 248  & 154  & 80  & 20  & -20  & -80  & -154  & -248  \\ 
				6	& 252  & 157  & 80  & 20  & -20  & -80  & -157  & -252  \\ 
				7	& 256  & 159  & 82  & 21  & -21  & -82  & -159  & -256  \\ 
				8	& 260  & 162  & 84  & 22  & -22  & -84  & -162  & -260  \\ 
				9	& 263  & 165  & 87  & 24  & -24  & -87  & -165  & -263  \\ 
				10	& 266  & 168  & 89  & 24  & -24  & -89  & -168  & -266  \\ 
				11	& 280  & 172  & 91  & 25  & -25  & -91  & -172  & -280  \\ 
				12	& 283  & 177  & 94  & 26  & -26  & -94  & -177  & -283  \\ 
				13	& 281  & 175  & 93  & 26  & -26  & -93  & -175  & -281  \\ 
				14	& 284  & 178  & 94  & 26  & -26  & -94  & -178  & -284  \\ 
				15	& 288  & 180  & 96  & 27  & -27  & -96  & -180  & -288  \\ 
				16	& 294  & 183  & 97  & 27  & -27  & -97  & -183  & -294  \\ 
				17	& 299  & 188  & 100  & 28  & -28  & -100  & -188  & -299  \\ 
				18	& 305  & 194  & 103  & 29  & -29  & -103  & -194  & -305  \\ 
				19	& 318  & 201  & 102  & 27  & -27  & -102  & -201  & -318  \\ 
				20	& 328  & 208  & 105  & 28  & -28  & -105  & -208  & -328  \\ 
				21	& 339  & 211  & 107  & 29  & -29  & -107  & -211  & -339  \\ 
				22	& 359  & 227  & 122  & 34  & -34  & -122  & -227  & -359  \\ 
				23	& 361  & 235  & 124  & 36  & -36  & -124  & -235  & -361  \\ 
				24	& 400  & 254  & 130  & 39  & -39  & -130  & -254  & -400  \\ 
				25	& 409  & 255  & 126  & 36  & -36  & -126  & -255  & -409  \\ 
				26	& 409  & 242  & 123  & 42  & -42  & -123  & -242  & -409  \\ 
				27	& 409  & 229  & 118  & 46  & -46  & -118  & -229  & -409  \\ 
				28	& 409  & 223  & 112  & 43  & -43  & -112  & -223  & -409  \\ 
				29	& 409  & 216  & 111  & 31  & -31  & -111  & -216  & -409  \\ 
				30	& 409  & 211  & 106  & 23  & -23  & -106  & -211  & -409  \\
				\hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-24	& 409  & 222  & 117  & 37  & -37  & -117  & -222  & -409  \\ 
				25	& 372  & 202  & 107  & 34  & -34  & -107  & -202  & -372  \\ 
				26	& 329  & 178  & 94  & 30  & -30  & -94  & -178  & -329  \\ 
				27	& 290  & 157  & 83  & 26  & -26  & -83  & -157  & -290  \\ 
				28	& 248  & 135  & 71  & 22  & -22  & -71  & -135  & -248  \\ 
				29	& 225  & 122  & 65  & 20  & -20  & -65  & -122  & -225  \\ 
				30	& 205  & 111  & 59  & 19  & -19  & -59  & -111  & -205  \\ 
				\hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 295  & 165  & 76  & 1  & -75  & -164  & -293  \\ 
				2	& 300  & 166  & 78  & 3  & -75  & -165  & -297  \\ 
				3	& 308  & 177  & 84  & 7  & -71  & -163  & -301  \\ 
				4	& 312  & 169  & 74  & -5  & -82  & -173  & -305  \\ 
				5	& 309  & 169  & 73  & -3  & -81  & -171  & -309  \\ 
				6	& 312  & 175  & 83  & 10  & -72  & -169  & -310  \\ 
				7	& 314  & 174  & 84  & 5  & -71  & -168  & -313  \\ 
				8	& 315  & 175  & 80  & 1  & -79  & -173  & -314  \\ 
				9	& 320  & 178  & 80  & 0  & -81  & -176  & -317  \\ 
				10	& 327  & 179  & 83  & 1  & -78  & -176  & -326  \\ 
				11	& 331  & 183  & 85  & 1  & -83  & -181  & -330  \\ 
				12	& 326  & 180  & 81  & 3  & -79  & -178  & -320  \\ 
				13	& 327  & 179  & 82  & 2  & -78  & -178  & -326  \\ 
				14	& 328  & 180  & 83  & 3  & -79  & -179  & -325  \\ 
				15	& 333  & 180  & 81  & 2  & -79  & -175  & -330  \\ 
				16	& 335  & 183  & 84  & 1  & -82  & -179  & -333  \\ 
				17	& 337  & 188  & 89  & 1  & -83  & -183  & -336  \\ 
				18	& 333  & 166  & 55  & -29  & -106  & -203  & -354  \\ 
				19	& 340  & 171  & 60  & -27  & -106  & -201  & -356  \\ 
				20	& 368  & 209  & 109  & 29  & -53  & -162  & -335  \\ 
				21	& 398  & 240  & 135  & 46  & -50  & -164  & -334  \\ 
				22	& 337  & 167  & 54  & -39  & -129  & -232  & -396  \\ 
				23	& 404  & 233  & 130  & 39  & -53  & -175  & -362  \\ 
				24	& 421  & 233  & 115  & 26  & -65  & -192  & -393  \\ 
				25	& 390  & 207  & 101  & 9  & -83  & -191  & -383  \\ 
				26	& 364  & 187  & 93  & 1  & -90  & -183  & -358  \\ 
				27	& 352  & 183  & 88  & 0  & -85  & -180  & -348  \\ 
				28	& 319  & 172  & 72  & 2  & -71  & -165  & -318  \\ 
				29	& 307  & 159  & 63  & 3  & -60  & -157  & -305  \\ 
				30	& 270  & 122  & 42  & -19  & -64  & -139  & -275  \\
				\hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				4.88  & 2.72  & 1.24  & 0  & -1.24  & -2.72  & -4.88  \\  \hline
			\end{tabular} 
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1-5	& 1  \\ 
				6	& 2  \\ 
				7	& 1  \\ 
				8	& 1  \\ 
				9	& 0  \\ 
				10	& 1  \\ 
				11	& 1  \\ 
				12	& 0  \\ 
				13	& 0  \\ 
				14	& 2  \\ 
				15	& 0  \\ 
				16	& 1  \\ 
				17	& 1  \\ 
				18	& 1  \\ 
				19	& 3  \\ 
				20	& 1  \\ 
				21	& 1  \\ 
				22	& 0  \\ 
				23	& 0  \\ 
				24	& 0  \\ 
				25	& 1  \\ 
				26	& 1  \\ 
				27	& 0  \\ 
				28	& 2  \\ 
				29	& 3  \\ 
				30	& 7  \\ 
				\hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 114  & 82  & 60  & 42  & 28  & 16  & 8  & 2  & -2  & -8  & -16  & -28  & -42  & -60  & -82  & -114  \\ 
				2	& 121  & 88  & 65  & 46  & 31  & 19  & 10  & 2  & -2  & -10  & -19  & -31  & -46  & -65  & -88  & -121  \\ 
				3	& 134  & 98  & 72  & 52  & 36  & 22  & 11  & 3  & -3  & -11  & -22  & -36  & -52  & -72  & -98  & -134  \\ 
				4	& 154  & 112  & 82  & 60  & 42  & 26  & 13  & 3  & -3  & -13  & -26  & -42  & -60  & -82  & -112  & -154  \\ 
				5	& 170  & 122  & 88  & 62  & 42  & 25  & 13  & 4  & -4  & -13  & -25  & -42  & -62  & -88  & -122  & -170  \\ 
				6	& 170  & 120  & 88  & 63  & 44  & 27  & 14  & 4  & -4  & -14  & -27  & -44  & -63  & -88  & -120  & -170  \\ 
				7	& 170  & 116  & 82  & 58  & 40  & 25  & 13  & 4  & -4  & -13  & -25  & -40  & -58  & -82  & -116  & -170  \\ 
				8	& 170  & 117  & 84  & 60  & 41  & 26  & 13  & 4  & -4  & -13  & -26  & -41  & -60  & -84  & -117  & -170  \\ 
				9	& 170  & 115  & 83  & 61  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -61  & -83  & -115  & -170  \\ 
				10	& 170  & 115  & 81  & 58  & 40  & 27  & 15  & 4  & -4  & -15  & -27  & -40  & -58  & -81  & -115  & -170  \\ 
				11	& 170  & 114  & 82  & 60  & 42  & 28  & 15  & 4  & -4  & -15  & -28  & -42  & -60  & -82  & -114  & -170  \\ 
				12	& 170  & 114  & 82  & 59  & 41  & 27  & 15  & 4  & -4  & -15  & -27  & -41  & -59  & -82  & -114  & -170  \\ 
				13	& 170  & 113  & 81  & 58  & 41  & 27  & 15  & 4  & -4  & -15  & -27  & -41  & -58  & -81  & -113  & -170  \\ 
				14	& 170  & 118  & 87  & 63  & 45  & 31  & 18  & 6  & -6  & -18  & -31  & -45  & -63  & -87  & -118  & -170  \\ 
				15	& 170  & 114  & 81  & 59  & 43  & 29  & 17  & 5  & -5  & -17  & -29  & -43  & -59  & -81  & -114  & -170  \\ 
				16	& 170  & 114  & 82  & 61  & 43  & 29  & 17  & 5  & -5  & -17  & -29  & -43  & -61  & -82  & -114  & -170  \\ 
				17	& 170  & 116  & 85  & 63  & 45  & 31  & 18  & 5  & -5  & -18  & -31  & -45  & -63  & -85  & -116  & -170  \\ 
				18	& 170  & 116  & 84  & 62  & 44  & 29  & 16  & 5  & -5  & -16  & -29  & -44  & -62  & -84  & -116  & -170  \\ 
				19	& 170  & 119  & 87  & 64  & 46  & 30  & 16  & 5  & -5  & -16  & -30  & -46  & -64  & -87  & -119  & -170  \\ 
				20	& 170  & 115  & 81  & 59  & 42  & 28  & 16  & 5  & -5  & -16  & -28  & -42  & -59  & -81  & -115  & -170  \\ 
				21	& 170  & 117  & 84  & 61  & 44  & 29  & 17  & 5  & -5  & -17  & -29  & -44  & -61  & -84  & -117  & -170  \\ 
				22	& 170  & 115  & 82  & 60  & 43  & 28  & 16  & 5  & -5  & -16  & -28  & -43  & -60  & -82  & -115  & -170  \\ 
				23	& 170  & 117  & 85  & 62  & 45  & 30  & 16  & 5  & -5  & -16  & -30  & -45  & -62  & -85  & -117  & -170  \\ 
				24	& 170  & 117  & 85  & 64  & 47  & 32  & 18  & 6  & -6  & -18  & -32  & -47  & -64  & -85  & -117  & -170  \\ 
				25	& 170  & 117  & 85  & 64  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -64  & -85  & -117  & -170  \\ 
				26	& 170  & 116  & 84  & 61  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -61  & -84  & -116  & -170  \\ 
				27	& 170  & 117  & 85  & 64  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -64  & -85  & -117  & -170  \\ 
				28	& 170  & 115  & 83  & 61  & 45  & 32  & 18  & 7  & -7  & -18  & -32  & -45  & -61  & -83  & -115  & -170  \\ 
				29	& 170  & 115  & 83  & 61  & 44  & 31  & 18  & 6  & -6  & -18  & -31  & -44  & -61  & -83  & -115  & -170  \\ 
				30	& 170  & 117  & 84  & 62  & 45  & 31  & 17  & 6  & -6  & -17  & -31  & -45  & -62  & -84  & -117  & -170  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.1}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-4	& 170  & 122  & 93  & 71  & 52  & 36  & 21  & 7  & -7  & -21  & -36  & -52  & -71  & -93  & -122  & -170  \\ 
				5	& 161  & 115  & 88  & 67  & 50  & 34  & 20  & 7  & -7  & -20  & -34  & -50  & -67  & -88  & -115  & -161  \\ 
				6	& 153  & 110  & 83  & 64  & 47  & 33  & 19  & 6  & -6  & -19  & -33  & -47  & -64  & -83  & -110  & -153  \\ 
				7	& 152  & 108  & 83  & 63  & 47  & 32  & 19  & 6  & -6  & -19  & -32  & -47  & -63  & -83  & -108  & -152  \\ 
				8	& 138  & 98  & 75  & 57  & 42  & 29  & 17  & 6  & -6  & -17  & -29  & -42  & -57  & -75  & -98  & -138  \\ 
				9	& 134  & 96  & 73  & 56  & 41  & 29  & 17  & 6  & -6  & -17  & -29  & -41  & -56  & -73  & -96  & -134  \\ 
				10	& 132  & 94  & 72  & 55  & 41  & 28  & 17  & 6  & -6  & -17  & -28  & -41  & -55  & -72  & -94  & -132  \\ 
				11	& 128  & 92  & 70  & 53  & 39  & 27  & 16  & 5  & -5  & -16  & -27  & -39  & -53  & -70  & -92  & -128  \\ 
				12	& 124  & 89  & 68  & 52  & 38  & 26  & 16  & 5  & -5  & -16  & -26  & -38  & -52  & -68  & -89  & -124  \\ 
				13	& 122  & 87  & 66  & 51  & 37  & 26  & 15  & 5  & -5  & -15  & -26  & -37  & -51  & -66  & -87  & -122  \\ 
				14	& 120  & 86  & 65  & 50  & 37  & 25  & 15  & 5  & -5  & -15  & -25  & -37  & -50  & -65  & -86  & -120  \\ 
				15	& 118  & 85  & 64  & 49  & 36  & 25  & 15  & 5  & -5  & -15  & -25  & -36  & -49  & -64  & -85  & -118  \\ 
				16	& 120  & 86  & 65  & 50  & 37  & 25  & 15  & 5  & -5  & -15  & -25  & -37  & -50  & -65  & -86  & -120  \\ 
				17	& 118  & 84  & 64  & 49  & 36  & 25  & 15  & 5  & -5  & -15  & -25  & -36  & -49  & -64  & -84  & -118  \\ 
				18	& 113  & 81  & 62  & 47  & 35  & 24  & 14  & 5  & -5  & -14  & -24  & -35  & -47  & -62  & -81  & -113  \\ 
				19	& 110  & 79  & 60  & 46  & 34  & 23  & 14  & 5  & -5  & -14  & -23  & -34  & -46  & -60  & -79  & -110  \\ 
				20	& 113  & 81  & 62  & 47  & 35  & 24  & 14  & 5  & -5  & -14  & -24  & -35  & -47  & -62  & -81  & -113  \\ 
				21	& 106  & 76  & 58  & 44  & 33  & 23  & 13  & 4  & -4  & -13  & -23  & -33  & -44  & -58  & -76  & -106  \\ 
				22	& 111  & 80  & 61  & 46  & 34  & 24  & 14  & 5  & -5  & -14  & -24  & -34  & -46  & -61  & -80  & -111  \\ 
				23	& 104  & 74  & 56  & 43  & 32  & 22  & 13  & 4  & -4  & -13  & -22  & -32  & -43  & -56  & -74  & -104  \\ 
				24	& 106  & 76  & 58  & 44  & 33  & 22  & 13  & 4  & -4  & -13  & -22  & -33  & -44  & -58  & -76  & -106  \\ 
				25	& 103  & 73  & 56  & 43  & 32  & 22  & 13  & 4  & -4  & -13  & -22  & -32  & -43  & -56  & -73  & -103  \\ 
				26	& 104  & 75  & 57  & 43  & 32  & 22  & 13  & 4  & -4  & -13  & -22  & -32  & -43  & -57  & -75  & -104  \\ 
				27	& 101  & 72  & 55  & 42  & 31  & 22  & 13  & 4  & -4  & -13  & -22  & -31  & -42  & -55  & -72  & -101  \\ 
				28	& 102  & 73  & 56  & 42  & 31  & 22  & 13  & 4  & -4  & -13  & -22  & -31  & -42  & -56  & -73  & -102  \\ 
				29	& 98  & 70  & 54  & 41  & 30  & 21  & 12  & 4  & -4  & -12  & -21  & -30  & -41  & -54  & -70  & -98  \\ 
				30	& 98  & 70  & 54  & 41  & 30  & 21  & 12  & 4  & -4  & -12  & -21  & -30  & -41  & -54  & -70  & -98  \\  \hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 148  & 109  & 84  & 64  & 47  & 32  & 17  & 2  & -12  & -26  & -41  & -59  & -81  & -107  & -147  \\ 
				2	& 157  & 114  & 87  & 66  & 47  & 30  & 16  & 1  & -14  & -29  & -46  & -65  & -86  & -113  & -156  \\ 
				3	& 186  & 136  & 103  & 78  & 58  & 40  & 24  & 8  & -8  & -26  & -44  & -64  & -87  & -116  & -163  \\ 
				4	& 191  & 137  & 101  & 73  & 51  & 32  & 16  & 1  & -15  & -31  & -50  & -72  & -100  & -136  & -190  \\ 
				5	& 185  & 132  & 98  & 73  & 52  & 32  & 16  & 1  & -15  & -31  & -51  & -72  & -97  & -131  & -184  \\ 
				6	& 172  & 118  & 86  & 63  & 44  & 28  & 14  & 1  & -13  & -27  & -43  & -62  & -85  & -117  & -171  \\ 
				7	& 184  & 128  & 93  & 68  & 48  & 30  & 15  & 1  & -14  & -29  & -47  & -67  & -92  & -127  & -183  \\ 
				8	& 174  & 122  & 91  & 68  & 51  & 37  & 22  & 7  & -8  & -23  & -40  & -58  & -80  & -110  & -162  \\ 
				9	& 170  & 118  & 87  & 66  & 50  & 35  & 21  & 7  & -6  & -20  & -35  & -53  & -76  & -107  & -160  \\ 
				10	& 170  & 119  & 89  & 66  & 49  & 34  & 21  & 7  & -6  & -22  & -37  & -56  & -77  & -106  & -159  \\ 
				11	& 169  & 119  & 89  & 67  & 50  & 34  & 20  & 7  & -6  & -19  & -34  & -52  & -74  & -105  & -158  \\ 
				12	& 169  & 118  & 89  & 67  & 50  & 34  & 19  & 7  & -6  & -18  & -33  & -50  & -73  & -103  & -154  \\ 
				13	& 161  & 113  & 84  & 62  & 45  & 30  & 17  & 3  & -12  & -28  & -43  & -61  & -83  & -112  & -160  \\ 
				14	& 158  & 107  & 78  & 58  & 42  & 28  & 15  & 2  & -12  & -26  & -41  & -57  & -77  & -106  & -157  \\ 
				15	& 154  & 105  & 77  & 57  & 41  & 27  & 14  & 1  & -13  & -26  & -40  & -56  & -76  & -104  & -153  \\ 
				16	& 156  & 107  & 78  & 58  & 41  & 27  & 13  & 0  & -14  & -29  & -45  & -62  & -83  & -112  & -161  \\ 
				17	& 157  & 106  & 77  & 57  & 40  & 25  & 12  & -1  & -14  & -28  & -44  & -62  & -85  & -116  & -167  \\ 
				18	& 162  & 112  & 83  & 61  & 43  & 27  & 13  & 0  & -13  & -26  & -42  & -60  & -82  & -111  & -161  \\ 
				19	& 149  & 100  & 72  & 53  & 38  & 25  & 13  & 2  & -10  & -23  & -37  & -52  & -71  & -99  & -148  \\ 
				20	& 164  & 113  & 82  & 60  & 42  & 27  & 14  & 1  & -12  & -26  & -41  & -59  & -81  & -112  & -163  \\ 
				21	& 147  & 99  & 73  & 53  & 37  & 24  & 13  & 2  & -10  & -22  & -35  & -50  & -69  & -96  & -144  \\ 
				22	& 165  & 113  & 83  & 61  & 43  & 27  & 13  & 1  & -12  & -26  & -42  & -60  & -82  & -112  & -164  \\ 
				23	& 157  & 110  & 84  & 64  & 48  & 33  & 20  & 7  & -6  & -19  & -34  & -50  & -69  & -96  & -144  \\ 
				24	& 165  & 115  & 86  & 66  & 48  & 32  & 18  & 5  & -7  & -20  & -35  & -53  & -73  & -102  & -150  \\ 
				25	& 157  & 111  & 84  & 64  & 47  & 33  & 20  & 7  & -6  & -19  & -32  & -46  & -66  & -93  & -142  \\ 
				26	& 163  & 114  & 86  & 64  & 47  & 32  & 19  & 7  & -7  & -19  & -34  & -52  & -73  & -100  & -148  \\ 
				27	& 156  & 110  & 83  & 63  & 47  & 32  & 20  & 7  & -6  & -19  & -31  & -46  & -65  & -93  & -142  \\ 
				28	& 159  & 110  & 82  & 63  & 47  & 32  & 17  & 5  & -8  & -20  & -34  & -51  & -70  & -99  & -149  \\ 
				29	& 155  & 108  & 80  & 61  & 45  & 30  & 17  & 5  & -6  & -19  & -33  & -49  & -69  & -96  & -144  \\ 
				30	& 157  & 109  & 82  & 62  & 45  & 30  & 18  & 6  & -5  & -17  & -31  & -48  & -68  & -97  & -145  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				4.62  & 3.42  & 2.62  & 1.98  & 1.42  & 0.92  & 0.46  & 0 & -0.46  & -0.92  & -1.42  & -1.98  & -2.62  & -3.42  & -4.62 \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 1  \\ 
				3	& 0  \\ 
				4	& 1  \\ 
				5	& 1  \\ 
				6	& 0  \\ 
				7	& 1  \\ 
				8	& 0  \\ 
				9-17	& 1  \\ 
				
				18	& 0  \\ 
				19	& 1  \\ 
				20	& 0  \\ 
				21	& 1  \\ 
				22	& 0  \\ 
				23	& 0  \\ 
				24-27	& 1  \\ 
				
				28	& 0  \\ 
				29	& 0  \\ 
				30	& 1  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 148  & 105  & 77  & 54  & 36  & 21  & 10  & 2  & -2  & -10  & -21  & -36  & -54  & -77  & -105  & -148  \\ 
				2	& 149  & 108  & 81  & 58  & 39  & 24  & 12  & 3  & -3  & -12  & -24  & -39  & -58  & -81  & -108  & -149  \\ 
				3	& 156  & 114  & 86  & 63  & 43  & 27  & 13  & 3  & -3  & -13  & -27  & -43  & -63  & -86  & -114  & -156  \\ 
				4	& 160  & 117  & 89  & 65  & 45  & 28  & 14  & 4  & -4  & -14  & -28  & -45  & -65  & -89  & -117  & -160  \\ 
				5	& 168  & 123  & 92  & 67  & 46  & 28  & 14  & 3  & -3  & -14  & -28  & -46  & -67  & -92  & -123  & -168  \\ 
				6	& 174  & 128  & 95  & 68  & 47  & 28  & 14  & 4  & -4  & -14  & -28  & -47  & -68  & -95  & -128  & -174  \\ 
				7	& 181  & 135  & 101  & 74  & 52  & 33  & 17  & 4  & -4  & -17  & -33  & -52  & -74  & -101  & -135  & -181  \\ 
				8	& 176  & 129  & 96  & 69  & 47  & 29  & 15  & 4  & -4  & -15  & -29  & -47  & -69  & -96  & -129  & -176  \\ 
				9	& 188  & 139  & 104  & 77  & 54  & 35  & 18  & 5  & -5  & -18  & -35  & -54  & -77  & -104  & -139  & -188  \\ 
				10	& 185  & 135  & 100  & 72  & 50  & 31  & 16  & 5  & -5  & -16  & -31  & -50  & -72  & -100  & -135  & -185  \\ 
				11	& 195  & 144  & 107  & 79  & 56  & 36  & 20  & 6  & -6  & -20  & -36  & -56  & -79  & -107  & -144  & -195  \\ 
				12	& 193  & 141  & 103  & 73  & 50  & 32  & 17  & 5  & -5  & -17  & -32  & -50  & -73  & -103  & -141  & -193  \\ 
				13	& 204  & 150  & 112  & 83  & 59  & 38  & 21  & 6  & -6  & -21  & -38  & -59  & -83  & -112  & -150  & -204  \\ 
				14	& 202  & 145  & 106  & 76  & 53  & 35  & 19  & 5  & -5  & -19  & -35  & -53  & -76  & -106  & -145  & -202  \\ 
				15	& 219  & 159  & 120  & 88  & 60  & 37  & 19  & 5  & -5  & -19  & -37  & -60  & -88  & -120  & -159  & -219  \\ 
				16	& 218  & 159  & 117  & 85  & 59  & 37  & 19  & 6  & -6  & -19  & -37  & -59  & -85  & -117  & -159  & -218  \\ 
				17	& 220  & 160  & 117  & 85  & 60  & 38  & 20  & 6  & -6  & -20  & -38  & -60  & -85  & -117  & -160  & -220  \\ 
				18	& 227  & 164  & 120  & 87  & 61  & 39  & 21  & 6  & -6  & -21  & -39  & -61  & -87  & -120  & -164  & -227  \\ 
				19	& 227  & 163  & 119  & 86  & 60  & 39  & 21  & 6  & -6  & -21  & -39  & -60  & -86  & -119  & -163  & -227  \\ 
				20	& 227  & 163  & 118  & 86  & 61  & 40  & 22  & 6  & -6  & -22  & -40  & -61  & -86  & -118  & -163  & -227  \\ 
				21	& 227  & 164  & 121  & 89  & 64  & 43  & 25  & 8  & -8  & -25  & -43  & -64  & -89  & -121  & -164  & -227  \\ 
				22	& 227  & 163  & 119  & 86  & 62  & 41  & 23  & 7  & -7  & -23  & -41  & -62  & -86  & -119  & -163  & -227  \\ 
				23	& 227  & 164  & 120  & 87  & 62  & 41  & 24  & 7  & -7  & -24  & -41  & -62  & -87  & -120  & -164  & -227  \\ 
				24	& 227  & 162  & 119  & 87  & 62  & 41  & 24  & 8  & -8  & -24  & -41  & -62  & -87  & -119  & -162  & -227  \\ 
				25	& 227  & 160  & 116  & 85  & 61  & 40  & 22  & 8  & -8  & -22  & -40  & -61  & -85  & -116  & -160  & -227  \\ 
				26	& 227  & 160  & 119  & 90  & 67  & 46  & 26  & 8  & -8  & -26  & -46  & -67  & -90  & -119  & -160  & -227  \\ 
				27	& 227  & 160  & 116  & 84  & 60  & 41  & 23  & 7  & -7  & -23  & -41  & -60  & -84  & -116  & -160  & -227  \\ 
				28	& 227  & 159  & 116  & 86  & 62  & 42  & 25  & 8  & -8  & -25  & -42  & -62  & -86  & -116  & -159  & -227  \\ 
				29	& 227  & 164  & 122  & 91  & 67  & 45  & 26  & 8  & -8  & -26  & -45  & -67  & -91  & -122  & -164  & -227  \\ 
				30	& 227  & 160  & 116  & 86  & 61  & 40  & 22  & 7  & -7  & -22  & -40  & -61  & -86  & -116  & -160  & -227  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-17	& 227  & 159  & 120  & 91  & 67  & 46  & 27  & 9  & -9  & -27  & -46  & -67  & -91  & -120  & -159  & -227  \\ 
				18	& 226  & 159  & 120  & 91  & 67  & 46  & 27  & 9  & -9  & -27  & -46  & -67  & -91  & -120  & -159  & -226  \\ 
				19	& 221  & 155  & 117  & 89  & 65  & 45  & 26  & 9  & -9  & -26  & -45  & -65  & -89  & -117  & -155  & -221  \\ 
				20	& 217  & 152  & 115  & 87  & 64  & 44  & 26  & 9  & -9  & -26  & -44  & -64  & -87  & -115  & -152  & -217  \\ 
				21	& 205  & 144  & 109  & 82  & 61  & 42  & 25  & 8  & -8  & -25  & -42  & -61  & -82  & -109  & -144  & -205  \\ 
				22	& 203  & 142  & 107  & 81  & 60  & 41  & 24  & 8  & -8  & -24  & -41  & -60  & -81  & -107  & -142  & -203  \\ 
				23	& 197  & 138  & 104  & 79  & 58  & 40  & 24  & 8  & -8  & -24  & -40  & -58  & -79  & -104  & -138  & -197  \\ 
				24	& 194  & 137  & 103  & 78  & 58  & 40  & 23  & 8  & -8  & -23  & -40  & -58  & -78  & -103  & -137  & -194  \\ 
				25	& 187  & 131  & 99  & 75  & 55  & 38  & 22  & 7  & -7  & -22  & -38  & -55  & -75  & -99  & -131  & -187  \\ 
				26	& 178  & 125  & 94  & 71  & 53  & 36  & 21  & 7  & -7  & -21  & -36  & -53  & -71  & -94  & -125  & -178  \\ 
				27	& 176  & 124  & 93  & 71  & 52  & 36  & 21  & 7  & -7  & -21  & -36  & -52  & -71  & -93  & -124  & -176  \\ 
				28	& 170  & 119  & 90  & 68  & 50  & 35  & 20  & 7  & -7  & -20  & -35  & -50  & -68  & -90  & -119  & -170  \\ 
				29	& 161  & 113  & 85  & 65  & 48  & 33  & 19  & 6  & -6  & -19  & -33  & -48  & -65  & -85  & -113  & -161  \\ 
				30	& 155  & 109  & 82  & 62  & 46  & 32  & 19  & 6  & -6  & -19  & -32  & -46  & -62  & -82  & -109  & -155  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 188  & 138  & 105  & 79  & 57  & 38  & 19  & 1  & -17  & -35  & -55  & -77  & -104  & -137  & -187  \\ 
				2	& 193  & 141  & 108  & 81  & 58  & 37  & 18  & 0  & -20  & -39  & -60  & -83  & -109  & -142  & -193  \\ 
				3	& 195  & 142  & 109  & 82  & 59  & 38  & 19  & 0  & -18  & -37  & -58  & -81  & -108  & -141  & -194  \\ 
				4	& 202  & 147  & 111  & 83  & 59  & 37  & 18  & 1  & -17  & -36  & -58  & -82  & -110  & -146  & -201  \\ 
				5	& 207  & 150  & 112  & 83  & 59  & 39  & 21  & 3  & -15  & -34  & -57  & -82  & -111  & -149  & -206  \\ 
				6	& 225  & 168  & 129  & 98  & 73  & 51  & 31  & 11  & -10  & -32  & -54  & -79  & -108  & -146  & -204  \\ 
				7	& 207  & 148  & 111  & 82  & 58  & 37  & 19  & 1  & -18  & -36  & -57  & -81  & -110  & -147  & -206  \\ 
				8	& 230  & 170  & 130  & 99  & 74  & 51  & 31  & 10  & -11  & -32  & -55  & -80  & -109  & -147  & -208  \\ 
				9	& 213  & 152  & 113  & 83  & 59  & 38  & 19  & 1  & -18  & -37  & -58  & -82  & -112  & -151  & -212  \\ 
				10	& 235  & 173  & 131  & 100  & 74  & 51  & 29  & 7  & -14  & -34  & -55  & -80  & -111  & -150  & -213  \\ 
				11	& 218  & 155  & 113  & 82  & 58  & 38  & 19  & 1  & -18  & -37  & -57  & -81  & -112  & -154  & -217  \\ 
				12	& 239  & 174  & 131  & 99  & 72  & 48  & 26  & 5  & -16  & -37  & -60  & -85  & -115  & -156  & -220  \\ 
				13	& 223  & 157  & 114  & 84  & 60  & 40  & 20  & 1  & -18  & -38  & -59  & -83  & -113  & -156  & -222  \\ 
				14	& 239  & 172  & 129  & 94  & 64  & 40  & 19  & 1  & -18  & -39  & -63  & -93  & -128  & -171  & -238  \\ 
				15	& 237  & 168  & 124  & 90  & 63  & 39  & 19  & 1  & -18  & -38  & -62  & -89  & -123  & -167  & -236  \\ 
				16	& 236  & 166  & 122  & 90  & 63  & 40  & 20  & 1  & -19  & -39  & -62  & -89  & -121  & -165  & -235  \\ 
				17	& 241  & 169  & 124  & 91  & 64  & 40  & 20  & 0  & -19  & -39  & -63  & -90  & -123  & -168  & -240  \\ 
				18	& 244  & 170  & 124  & 90  & 63  & 40  & 19  & 0  & -19  & -40  & -63  & -89  & -123  & -169  & -243  \\ 
				19	& 239  & 166  & 121  & 89  & 63  & 41  & 20  & 1  & -18  & -39  & -62  & -88  & -120  & -165  & -238  \\ 
				20	& 257  & 184  & 140  & 106  & 79  & 56  & 34  & 12  & -11  & -33  & -57  & -83  & -117  & -163  & -237  \\ 
				21	& 227  & 157  & 113  & 79  & 53  & 31  & 10  & -9  & -29  & -48  & -70  & -94  & -123  & -165  & -236  \\ 
				22	& 247  & 176  & 131  & 98  & 72  & 50  & 30  & 10  & -9  & -29  & -50  & -76  & -109  & -153  & -224  \\ 
				23	& 220  & 151  & 109  & 78  & 52  & 31  & 12  & -7  & -26  & -46  & -67  & -91  & -122  & -165  & -235  \\ 
				24	& 225  & 152  & 108  & 77  & 52  & 30  & 12  & -6  & -24  & -44  & -66  & -91  & -121  & -163  & -233  \\ 
				25	& 228  & 158  & 118  & 89  & 66  & 42  & 21  & -1  & -20  & -41  & -65  & -88  & -117  & -157  & -227  \\ 
				26	& 217  & 148  & 107  & 78  & 55  & 36  & 18  & 0  & -17  & -35  & -54  & -77  & -106  & -147  & -216  \\ 
				27	& 220  & 150  & 111  & 81  & 58  & 38  & 19  & 1  & -18  & -37  & -57  & -80  & -110  & -149  & -219  \\ 
				28	& 225  & 157  & 117  & 87  & 62  & 40  & 20  & 1  & -18  & -39  & -61  & -86  & -116  & -156  & -224  \\ 
				29	& 215  & 147  & 108  & 79  & 54  & 34  & 17  & 1  & -16  & -33  & -53  & -78  & -107  & -146  & -214  \\ 
				30	& 206  & 139  & 101  & 73  & 51  & 33  & 18  & 3  & -13  & -31  & -50  & -72  & -100  & -138  & -205  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				5.44  & 4  & 3.04  & 2.28  & 1.64  & 1.06  & 0.52  & 0  & -0.52  & -1.06  & -1.64  & -2.28  & -3.04  & -4.00  & -5.44 \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 0  \\ 
				2	& 0  \\ 
				3	& 1  \\ 
				4-8	& 0  \\ 
				
				9-15	& 1  \\ 
			
				16	& 0  \\ 
				17	& 1  \\ 
				18	& 1  \\ 
				19	& 1  \\ 
				20	& 0  \\ 
				21	& 1  \\ 
				22	& 0  \\ 
				23	& 1  \\ 
				24	& 0  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 1  \\ 
				28	& 1  \\ 
				29	& 0  \\ 
				30	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 259  & 183  & 136  & 97  & 66  & 40  & 19  & 4  & -4  & -19  & -40  & -66  & -97  & -136  & -183  & -259  \\ 
				2	& 257  & 191  & 145  & 108  & 76  & 48  & 23  & 6  & -6  & -23  & -48  & -76  & -108  & -145  & -191  & -257  \\ 
				3	& 268  & 198  & 152  & 113  & 78  & 47  & 23  & 6  & -6  & -23  & -47  & -78  & -113  & -152  & -198  & -268  \\ 
				4	& 272  & 201  & 154  & 115  & 80  & 49  & 24  & 6  & -6  & -24  & -49  & -80  & -115  & -154  & -201  & -272  \\ 
				5	& 276  & 206  & 158  & 117  & 81  & 50  & 25  & 7  & -7  & -25  & -50  & -81  & -117  & -158  & -206  & -276  \\ 
				6	& 278  & 206  & 156  & 114  & 80  & 51  & 26  & 7  & -7  & -26  & -51  & -80  & -114  & -156  & -206  & -278  \\ 
				7	& 281  & 208  & 158  & 116  & 80  & 50  & 26  & 7  & -7  & -26  & -50  & -80  & -116  & -158  & -208  & -281  \\ 
				8	& 284  & 211  & 161  & 120  & 84  & 52  & 26  & 7  & -7  & -26  & -52  & -84  & -120  & -161  & -211  & -284  \\ 
				9	& 284  & 211  & 160  & 117  & 81  & 50  & 26  & 7  & -7  & -26  & -50  & -81  & -117  & -160  & -211  & -284  \\ 
				10	& 288  & 213  & 162  & 119  & 83  & 53  & 27  & 7  & -7  & -27  & -53  & -83  & -119  & -162  & -213  & -288  \\ 
				11	& 288  & 214  & 162  & 120  & 83  & 52  & 27  & 8  & -8  & -27  & -52  & -83  & -120  & -162  & -214  & -288  \\ 
				12	& 292  & 218  & 164  & 120  & 83  & 52  & 27  & 8  & -8  & -27  & -52  & -83  & -120  & -164  & -218  & -292  \\ 
				13	& 295  & 220  & 166  & 121  & 83  & 52  & 27  & 8  & -8  & -27  & -52  & -83  & -121  & -166  & -220  & -295  \\ 
				14	& 298  & 221  & 167  & 122  & 84  & 53  & 28  & 8  & -8  & -28  & -53  & -84  & -122  & -167  & -221  & -298  \\ 
				15	& 300  & 222  & 167  & 122  & 84  & 53  & 28  & 8  & -8  & -28  & -53  & -84  & -122  & -167  & -222  & -300  \\ 
				16	& 302  & 224  & 169  & 124  & 86  & 54  & 29  & 8  & -8  & -29  & -54  & -86  & -124  & -169  & -224  & -302  \\ 
				17	& 304  & 226  & 170  & 124  & 86  & 55  & 29  & 8  & -8  & -29  & -55  & -86  & -124  & -170  & -226  & -304  \\ 
				18	& 306  & 227  & 171  & 125  & 86  & 55  & 30  & 9  & -9  & -30  & -55  & -86  & -125  & -171  & -227  & -306  \\ 
				19	& 308  & 228  & 172  & 125  & 87  & 56  & 30  & 9  & -9  & -30  & -56  & -87  & -125  & -172  & -228  & -308  \\ 
				20	& 310  & 230  & 173  & 127  & 89  & 58  & 32  & 9  & -9  & -32  & -58  & -89  & -127  & -173  & -230  & -310  \\ 
				21	& 314  & 233  & 176  & 130  & 91  & 59  & 32  & 10  & -10  & -32  & -59  & -91  & -130  & -176  & -233  & -314  \\ 
				22	& 317  & 237  & 178  & 131  & 93  & 60  & 33  & 10  & -10  & -33  & -60  & -93  & -131  & -178  & -237  & -317  \\ 
				23	& 326  & 240  & 180  & 133  & 94  & 62  & 35  & 11  & -11  & -35  & -62  & -94  & -133  & -180  & -240  & -326  \\ 
				24	& 324  & 242  & 180  & 131  & 93  & 63  & 36  & 11  & -11  & -36  & -63  & -93  & -131  & -180  & -242  & -324  \\ 
				25	& 348  & 263  & 202  & 152  & 109  & 72  & 39  & 12  & -12  & -39  & -72  & -109  & -152  & -202  & -263  & -348  \\ 
				26	& 361  & 271  & 209  & 158  & 116  & 79  & 44  & 13  & -13  & -44  & -79  & -116  & -158  & -209  & -271  & -361  \\ 
				27	& 374  & 282  & 216  & 162  & 118  & 80  & 46  & 14  & -14  & -46  & -80  & -118  & -162  & -216  & -282  & -374  \\ 
				28	& 388  & 292  & 224  & 168  & 122  & 83  & 47  & 14  & -14  & -47  & -83  & -122  & -168  & -224  & -292  & -388  \\ 
				29	& 409  & 308  & 232  & 172  & 125  & 84  & 47  & 14  & -14  & -47  & -84  & -125  & -172  & -232  & -308  & -409  \\ 
				30	& 409  & 307  & 227  & 167  & 121  & 82  & 46  & 16  & -16  & -46  & -82  & -121  & -167  & -227  & -307  & -409  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-28	& 409  & 279  & 207  & 155  & 113  & 78  & 45  & 15  & -15  & -45  & -78  & -113  & -155  & -207  & -279  & -409  \\
				29	& 406  & 277  & 206  & 154  & 113  & 77  & 45  & 15  & -15  & -45  & -77  & -113  & -154  & -206  & -277  & -406  \\ 
				30	& 382  & 260  & 194  & 145  & 106  & 73  & 42  & 14  & -14  & -42  & -73  & -106  & -145  & -194  & -260  & -382  \\\hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 331  & 242  & 185  & 140  & 102  & 66  & 32  & 1  & -31  & -65  & -101  & -139  & -184  & -241  & -330  \\ 
				2	& 340  & 247  & 188  & 141  & 99  & 62  & 30  & 1  & -29  & -61  & -98  & -140  & -187  & -246  & -339  \\ 
				3	& 341  & 248  & 188  & 141  & 98  & 59  & 26  & -4  & -34  & -64  & -99  & -140  & -187  & -247  & -340  \\ 
				4	& 345  & 251  & 190  & 141  & 98  & 63  & 31  & 1  & -30  & -62  & -97  & -140  & -189  & -250  & -344  \\ 
				5	& 344  & 248  & 186  & 137  & 98  & 62  & 31  & 1  & -29  & -61  & -97  & -136  & -185  & -247  & -343  \\ 
				6	& 346  & 249  & 186  & 138  & 98  & 62  & 31  & 1  & -28  & -59  & -93  & -134  & -185  & -248  & -345  \\ 
				7	& 349  & 252  & 189  & 141  & 99  & 62  & 30  & 0  & -29  & -61  & -98  & -140  & -188  & -251  & -348  \\ 
				8	& 348  & 250  & 187  & 137  & 95  & 61  & 30  & 1  & -28  & -59  & -93  & -135  & -185  & -249  & -347  \\ 
				9	& 351  & 251  & 187  & 138  & 97  & 61  & 30  & 1  & -28  & -60  & -96  & -137  & -186  & -250  & -350  \\ 
				10	& 350  & 251  & 187  & 138  & 96  & 60  & 30  & 1  & -29  & -59  & -95  & -137  & -186  & -250  & -349  \\ 
				11	& 354  & 253  & 188  & 138  & 95  & 60  & 29  & 1  & -28  & -59  & -94  & -137  & -187  & -252  & -353  \\ 
				12	& 356  & 255  & 189  & 138  & 95  & 60  & 29  & 0  & -28  & -59  & -94  & -137  & -188  & -254  & -355  \\ 
				13	& 358  & 255  & 189  & 138  & 95  & 60  & 29  & 1  & -28  & -59  & -94  & -137  & -188  & -254  & -357  \\ 
				14	& 358  & 255  & 188  & 136  & 95  & 60  & 29  & 0  & -28  & -59  & -94  & -135  & -187  & -254  & -357  \\ 
				15	& 361  & 257  & 189  & 138  & 97  & 62  & 31  & 1  & -28  & -59  & -94  & -137  & -188  & -256  & -360  \\ 
				16	& 361  & 257  & 190  & 138  & 96  & 61  & 30  & 1  & -29  & -60  & -95  & -137  & -189  & -256  & -360  \\ 
				17	& 362  & 257  & 189  & 137  & 95  & 60  & 30  & 0  & -29  & -59  & -94  & -136  & -188  & -256  & -361  \\ 
				18	& 363  & 258  & 189  & 137  & 95  & 60  & 30  & 0  & -29  & -59  & -94  & -136  & -188  & -257  & -362  \\ 
				19	& 363  & 257  & 189  & 138  & 98  & 63  & 32  & 1  & -30  & -62  & -97  & -137  & -188  & -256  & -362  \\ 
				20	& 366  & 258  & 191  & 140  & 98  & 63  & 31  & 1  & -30  & -62  & -97  & -139  & -190  & -257  & -365  \\ 
				21	& 368  & 261  & 192  & 140  & 98  & 62  & 31  & 1  & -30  & -61  & -97  & -139  & -191  & -260  & -367  \\ 
				22	& 374  & 263  & 192  & 140  & 99  & 64  & 32  & 1  & -31  & -63  & -98  & -139  & -191  & -262  & -373  \\ 
				23	& 370  & 260  & 189  & 137  & 98  & 65  & 32  & 1  & -31  & -64  & -97  & -136  & -188  & -259  & -369  \\ 
				24	& 395  & 282  & 212  & 157  & 110  & 70  & 34  & 1  & -33  & -69  & -109  & -156  & -211  & -281  & -394  \\ 
				25	& 415  & 303  & 232  & 178  & 132  & 91  & 53  & 17  & -20  & -60  & -100  & -145  & -201  & -273  & -391  \\ 
				26	& 403  & 284  & 206  & 147  & 98  & 56  & 19  & -18  & -55  & -93  & -134  & -178  & -232  & -303  & -419  \\ 
				27	& 407  & 283  & 206  & 147  & 98  & 56  & 18  & -17  & -54  & -93  & -135  & -182  & -238  & -311  & -431  \\ 
				28	& 427  & 296  & 212  & 150  & 101  & 58  & 20  & -15  & -50  & -87  & -129  & -177  & -233  & -309  & -435  \\ 
				29	& 444  & 312  & 234  & 178  & 131  & 89  & 50  & 15  & -19  & -55  & -96  & -147  & -211  & -297  & -433  \\ 
				30	& 441  & 304  & 224  & 166  & 117  & 77  & 39  & 1  & -38  & -76  & -116  & -165  & -223  & -303  & -440  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				6.62  & 4.78  & 3.60  & 2.66  & 1.90  & 1.22  & 0.60  & 0  & -0.60  & -1.22  & -1.90  & -2.66  & -3.60  & -4.78  & -6.62 \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1-6	& 0  \\ 
				
				7	& 1  \\ 
				8	& 1  \\ 
				9	& 0  \\ 
				10	& 1  \\ 
				11	& 0  \\ 
				12	& 0  \\ 
				13	& 0  \\ 
				14-22	& 1  \\ 
				
				23	& 0  \\ 
				24	& 1  \\ 
				25	& 1  \\ 
				26	& 0  \\ 
				27	& 0  \\ 
				28	& 0  \\ 
				29	& 1  \\ 
				30	& 1  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1	& 85  & 47  & 22  & 4  & -4  & -22  & -47  & -85  \\ 
				2	& 85  & 50  & 25  & 5  & -5  & -25  & -50  & -85  \\ 
				3	& 85  & 51  & 25  & 5  & -5  & -25  & -51  & -85  \\ 
				4	& 87  & 52  & 25  & 6  & -6  & -25  & -52  & -87  \\ 
				5	& 88  & 53  & 27  & 6  & -6  & -27  & -53  & -88  \\ 
				6	& 90  & 54  & 27  & 7  & -7  & -27  & -54  & -90  \\ 
				7	& 91  & 55  & 27  & 7  & -7  & -27  & -55  & -91  \\ 
				8	& 91  & 55  & 28  & 7  & -7  & -28  & -55  & -91  \\ 
				9	& 93  & 58  & 30  & 7  & -7  & -30  & -58  & -93  \\ 
				10	& 97  & 60  & 31  & 8  & -8  & -31  & -60  & -97  \\ 
				11	& 102  & 66  & 35  & 9  & -9  & -35  & -66  & -102  \\ 
				12	& 100  & 63  & 32  & 8  & -8  & -32  & -63  & -100  \\ 
				13	& 105  & 67  & 36  & 9  & -9  & -36  & -67  & -105  \\ 
				14	& 101  & 65  & 34  & 9  & -9  & -34  & -65  & -101  \\ 
				15	& 103  & 68  & 36  & 10  & -10  & -36  & -68  & -103  \\ 
				16	& 103  & 66  & 35  & 9  & -9  & -35  & -66  & -103  \\ 
				17	& 104  & 69  & 38  & 10  & -10  & -38  & -69  & -104  \\ 
				18	& 105  & 67  & 34  & 9  & -9  & -34  & -67  & -105  \\ 
				19	& 114  & 72  & 38  & 10  & -10  & -38  & -72  & -114  \\ 
				20	& 107  & 69  & 35  & 9  & -9  & -35  & -69  & -107  \\ 
				21	& 117  & 74  & 40  & 11  & -11  & -40  & -74  & -117  \\ 
				22	& 115  & 72  & 37  & 9  & -9  & -37  & -72  & -115  \\ 
				23	& 122  & 75  & 39  & 11  & -11  & -39  & -75  & -122  \\ 
				24	& 119  & 74  & 38  & 10  & -10  & -38  & -74  & -119  \\ 
				25	& 128  & 79  & 41  & 11  & -11  & -41  & -79  & -128  \\ 
				26	& 124  & 78  & 40  & 10  & -10  & -40  & -78  & -124  \\ 
				27	& 137  & 83  & 41  & 11  & -11  & -41  & -83  & -137  \\ 
				28	& 145  & 87  & 42  & 11  & -11  & -42  & -87  & -145  \\ 
				29	& 148  & 90  & 44  & 13  & -13  & -44  & -90  & -148  \\ 
				30	& 157  & 96  & 48  & 14  & -14  & -48  & -96  & -157  \\ 
				\hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			\begin{tabular}{l|cccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
				\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
				1-29	& 157  & 86  & 45  & 14  & -14  & -45  & -86  & -157  \\
				30	& 155  & 85  & 45  & 14  & -14  & -45  & -85  & -155  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				1	& 114  & 65  & 31  & 1  & -30  & -64  & -113  \\ 
				2	& 113  & 62  & 28  & -1  & -28  & -61  & -112  \\ 
				3	& 114  & 64  & 28  & -1  & -28  & -63  & -113  \\ 
				4	& 114  & 63  & 30  & 1  & -29  & -62  & -113  \\ 
				5	& 116  & 63  & 30  & -1  & -29  & -62  & -115  \\ 
				6	& 115  & 64  & 31  & 4  & -26  & -62  & -114  \\ 
				7	& 115  & 64  & 29  & -1  & -29  & -63  & -114  \\ 
				8	& 116  & 62  & 27  & -3  & -32  & -68  & -117  \\ 
				9	& 117  & 63  & 27  & -2  & -34  & -72  & -126  \\ 
				10	& 128  & 73  & 35  & 1  & -34  & -72  & -127  \\ 
				\hline
			\end{tabular}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\footnotesize
			\setstretch{1.2}
			%\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the rate-$0.826$ IEEE 802.3ca LDPC code}
			\begin{tabular}{l|ccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
				& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				11	& 122  & 66  & 27  & -4  & -35  & -72  & -126  \\ 
				12	& 128  & 72  & 35  & 1  & -34  & -71  & -127  \\ 
				13	& 125  & 71  & 36  & 3  & -29  & -69  & -124  \\ 
				14	& 127  & 73  & 34  & 1  & -33  & -72  & -126  \\ 
				15	& 125  & 71  & 35  & 3  & -29  & -68  & -124  \\ 
				16	& 129  & 74  & 35  & 0  & -34  & -73  & -128  \\ 
				17	& 127  & 70  & 32  & -1  & -31  & -69  & -126  \\ 
				18	& 134  & 76  & 34  & 1  & -33  & -75  & -133  \\ 
				19	& 126  & 69  & 31  & 0  & -30  & -68  & -125  \\ 
				20	& 135  & 75  & 35  & 0  & -34  & -74  & -134  \\ 
				21	& 132  & 72  & 32  & 1  & -31  & -71  & -131  \\ 
				22	& 135  & 75  & 36  & 3  & -29  & -70  & -134  \\ 
				23	& 132  & 70  & 31  & 0  & -30  & -69  & -131  \\ 
				24	& 137  & 71  & 30  & -3  & -34  & -77  & -139  \\ 
				25	& 132  & 70  & 30  & 1  & -29  & -69  & -131  \\ 
				26	& 140  & 72  & 30  & 1  & -29  & -71  & -139  \\ 
				27	& 144  & 73  & 31  & 0  & -30  & -72  & -143  \\ 
				28	& 146  & 76  & 35  & 5  & -26  & -66  & -135  \\ 
				29	& 146  & 75  & 34  & 3  & -30  & -72  & -144  \\ 
				30	& 148  & 73  & 31  & 0  & -30  & -72  & -147  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			\centering
			%\footnotesize
			\setstretch{1.2}
			\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
				$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
				4.80  & 2.68  & 1.24  & 0  & -1.24  & -2.68  & -4.80  \\ \hline
			\end{tabular}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 1  \\ 
				2	& 0  \\ 
				3	& 2  \\ 
				4	& 1  \\ 
				5	& 2  \\ 
				6	& 1  \\ 
				7	& 0  \\ 
				8	& 1  \\ 
				9	& 0  \\ 
				10	& 0  \\ 
				11	& 0  \\ 
				12	& 1  \\ 
				13	& 1  \\ 
				14	& 0  \\ 
				15	& 1  \\ 
				16	& 0  \\ 
				17	& 1  \\ 
				18	& 1  \\ 
				19	& 0  \\ 
				20	& 1  \\ 
				21	& 1  \\ 
				22	& 0  \\ 
				23	& 1  \\ 
				24	& 0  \\ 
				25	& 0  \\ 
				26	& 1  \\ 
				27	& 0  \\ 
				28	& 1  \\ 
				29	& 1  \\ 
				30	& 1  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1	& 97  & 68  & 50  & 35  & 23  & 14  & 6  & 1  & -1  & -6  & -14  & -23  & -35  & -50  & -68  & -97  \\ 
				2	& 96  & 69  & 52  & 37  & 25  & 15  & 7  & 2  & -2  & -7  & -15  & -25  & -37  & -52  & -69  & -96  \\ 
				3	& 99  & 72  & 54  & 40  & 27  & 17  & 8  & 2  & -2  & -8  & -17  & -27  & -40  & -54  & -72  & -99  \\ 
				4	& 101  & 74  & 55  & 40  & 27  & 17  & 9  & 2  & -2  & -9  & -17  & -27  & -40  & -55  & -74  & -101  \\ 
				5	& 103  & 75  & 56  & 42  & 29  & 18  & 9  & 2  & -2  & -9  & -18  & -29  & -42  & -56  & -75  & -103  \\ 
				6	& 104  & 78  & 59  & 43  & 30  & 19  & 9  & 2  & -2  & -9  & -19  & -30  & -43  & -59  & -78  & -104  \\ 
				7	& 106  & 79  & 60  & 45  & 31  & 20  & 10  & 3  & -3  & -10  & -20  & -31  & -45  & -60  & -79  & -106  \\ 
				8	& 107  & 78  & 59  & 43  & 29  & 19  & 10  & 3  & -3  & -10  & -19  & -29  & -43  & -59  & -78  & -107  \\ 
				9	& 108  & 80  & 61  & 45  & 32  & 20  & 11  & 3  & -3  & -11  & -20  & -32  & -45  & -61  & -80  & -108  \\ 
				10	& 109  & 81  & 60  & 44  & 30  & 19  & 10  & 3  & -3  & -10  & -19  & -30  & -44  & -60  & -81  & -109  \\ 
				11	& 112  & 84  & 63  & 47  & 33  & 21  & 11  & 3  & -3  & -11  & -21  & -33  & -47  & -63  & -84  & -112  \\ 
				12	& 112  & 82  & 62  & 45  & 31  & 20  & 10  & 3  & -3  & -10  & -20  & -31  & -45  & -62  & -82  & -112  \\ 
				13	& 114  & 84  & 64  & 47  & 34  & 22  & 12  & 3  & -3  & -12  & -22  & -34  & -47  & -64  & -84  & -114  \\ 
				14	& 115  & 85  & 65  & 48  & 34  & 22  & 11  & 3  & -3  & -11  & -22  & -34  & -48  & -65  & -85  & -115  \\ 
				15	& 116  & 87  & 66  & 48  & 34  & 21  & 11  & 3  & -3  & -11  & -21  & -34  & -48  & -66  & -87  & -116  \\ 
				16	& 117  & 87  & 66  & 49  & 34  & 22  & 12  & 3  & -3  & -12  & -22  & -34  & -49  & -66  & -87  & -117  \\ 
				17	& 120  & 88  & 67  & 50  & 34  & 21  & 11  & 3  & -3  & -11  & -21  & -34  & -50  & -67  & -88  & -120  \\ 
				18	& 120  & 90  & 68  & 50  & 35  & 22  & 11  & 3  & -3  & -11  & -22  & -35  & -50  & -68  & -90  & -120  \\ 
				19	& 122  & 90  & 68  & 50  & 35  & 22  & 12  & 3  & -3  & -12  & -22  & -35  & -50  & -68  & -90  & -122  \\ 
				20	& 123  & 90  & 69  & 51  & 36  & 23  & 12  & 3  & -3  & -12  & -23  & -36  & -51  & -69  & -90  & -123  \\ 
				21	& 124  & 91  & 69  & 51  & 36  & 23  & 12  & 4  & -4  & -12  & -23  & -36  & -51  & -69  & -91  & -124  \\ 
				22	& 126  & 92  & 69  & 51  & 36  & 23  & 13  & 4  & -4  & -13  & -23  & -36  & -51  & -69  & -92  & -126  \\ 
				23	& 129  & 94  & 70  & 52  & 37  & 24  & 13  & 4  & -4  & -13  & -24  & -37  & -52  & -70  & -94  & -129  \\ 
				24	& 134  & 97  & 72  & 53  & 37  & 25  & 14  & 4  & -4  & -14  & -25  & -37  & -53  & -72  & -97  & -134  \\ 
				25	& 138  & 100  & 74  & 54  & 38  & 25  & 15  & 5  & -5  & -15  & -25  & -38  & -54  & -74  & -100  & -138  \\ 
				26	& 146  & 107  & 80  & 60  & 42  & 28  & 15  & 5  & -5  & -15  & -28  & -42  & -60  & -80  & -107  & -146  \\ 
				27	& 156  & 116  & 86  & 64  & 47  & 32  & 19  & 6  & -6  & -19  & -32  & -47  & -64  & -86  & -116  & -156  \\ 
				28	& 157  & 116  & 86  & 64  & 45  & 29  & 16  & 5  & -5  & -16  & -29  & -45  & -64  & -86  & -116  & -157  \\ 
				29	& 157  & 117  & 88  & 66  & 47  & 31  & 19  & 6  & -6  & -19  & -31  & -47  & -66  & -88  & -117  & -157  \\ 
				30	& 157  & 115  & 83  & 61  & 44  & 30  & 18  & 6  & -6  & -18  & -30  & -44  & -61  & -83  & -115  & -157  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[!h]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{l|cccccccccccccccc}
				\hline
				\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
				\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
				1-27	& 157  & 107  & 80  & 60  & 44  & 30  & 17  & 6  & -6  & -17  & -30  & -44  & -60  & -80  & -107  & -157  \\ 
				28	& 151  & 103  & 76  & 57  & 42  & 29  & 17  & 6  & -6  & -17  & -29  & -42  & -57  & -76  & -103  & -151  \\ 
				29	& 137  & 93  & 69  & 52  & 38  & 26  & 15  & 5  & -5  & -15  & -26  & -38  & -52  & -69  & -93  & -137  \\ 
				30	& 124  & 84  & 63  & 47  & 34  & 23  & 14  & 5  & -5  & -14  & -23  & -34  & -47  & -63  & -84  & -124  \\ \hline
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
				\hline
				\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
				& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				1	& 127  & 92  & 69  & 51  & 37  & 24  & 12  & 1  & -11  & -23  & -36  & -50  & -68  & -91  & -126  \\ 
				2	& 129  & 94  & 72  & 54  & 39  & 26  & 13  & 2  & -10  & -23  & -36  & -51  & -68  & -91  & -127  \\ 
				3	& 131  & 96  & 75  & 57  & 42  & 29  & 16  & 4  & -8  & -20  & -32  & -47  & -66  & -91  & -128  \\ 
				4	& 133  & 97  & 74  & 57  & 42  & 28  & 16  & 4  & -8  & -20  & -34  & -49  & -67  & -91  & -129  \\ 
				5	& 133  & 97  & 73  & 55  & 39  & 25  & 12  & 1  & -11  & -24  & -38  & -54  & -72  & -96  & -132  \\ 
				6	& 134  & 98  & 74  & 55  & 39  & 26  & 13  & 0  & -13  & -26  & -40  & -56  & -74  & -97  & -133  \\ 
				7	& 135  & 99  & 75  & 57  & 41  & 28  & 15  & 3  & -9  & -20  & -33  & -49  & -67  & -93  & -131  \\ 
				8	& 135  & 98  & 74  & 56  & 40  & 26  & 13  & 1  & -12  & -25  & -39  & -55  & -73  & -97  & -134  \\ 
				9	& 134  & 95  & 69  & 50  & 34  & 22  & 10  & -2  & -14  & -27  & -40  & -56  & -75  & -99  & -137  \\ 
				10	& 139  & 101  & 76  & 56  & 41  & 26  & 13  & 0  & -12  & -25  & -40  & -55  & -75  & -100  & -138  \\ 
				11	& 139  & 101  & 76  & 57  & 40  & 27  & 14  & 2  & -9  & -21  & -34  & -50  & -70  & -95  & -135  \\ 
				12	& 140  & 101  & 76  & 56  & 41  & 27  & 14  & 1  & -12  & -25  & -40  & -55  & -75  & -100  & -139  \\ 
				13	& 140  & 101  & 76  & 57  & 41  & 26  & 12  & 0  & -12  & -25  & -40  & -56  & -75  & -100  & -139  \\ 
				14	& 141  & 102  & 76  & 56  & 39  & 25  & 13  & 1  & -11  & -24  & -38  & -55  & -75  & -101  & -140  \\ 
				15	& 142  & 102  & 76  & 57  & 41  & 27  & 15  & 2  & -10  & -24  & -38  & -55  & -75  & -101  & -141  \\ 
				16	& 144  & 103  & 77  & 56  & 39  & 25  & 12  & 0  & -11  & -24  & -38  & -55  & -76  & -102  & -143  \\ 
				17	& 144  & 104  & 78  & 57  & 39  & 24  & 11  & 0  & -12  & -24  & -38  & -56  & -77  & -103  & -143  \\ 
				18	& 144  & 103  & 77  & 56  & 39  & 25  & 12  & 1  & -11  & -24  & -38  & -55  & -76  & -102  & -143  \\ 
				19	& 144  & 102  & 77  & 56  & 40  & 25  & 12  & 0  & -11  & -24  & -39  & -55  & -76  & -101  & -143  \\ 
				20	& 145  & 103  & 76  & 56  & 40  & 25  & 12  & 0  & -11  & -24  & -39  & -55  & -75  & -102  & -144  \\ 
				21	& 145  & 102  & 75  & 56  & 39  & 25  & 13  & 1  & -12  & -24  & -38  & -55  & -74  & -101  & -144  \\ 
				22	& 146  & 102  & 75  & 55  & 39  & 25  & 13  & 2  & -11  & -24  & -38  & -54  & -74  & -101  & -145  \\ 
				23	& 150  & 104  & 76  & 55  & 39  & 25  & 12  & 0  & -12  & -24  & -38  & -54  & -75  & -103  & -149  \\ 
				24	& 151  & 104  & 75  & 55  & 38  & 25  & 13  & 0  & -12  & -24  & -37  & -54  & -74  & -103  & -150  \\ 
				25	& 163  & 115  & 85  & 62  & 43  & 27  & 14  & 1  & -11  & -24  & -38  & -54  & -75  & -104  & -152  \\ 
				26	& 171  & 121  & 91  & 69  & 51  & 35  & 19  & 4  & -10  & -23  & -38  & -55  & -77  & -109  & -160  \\ 
				27	& 167  & 116  & 84  & 61  & 42  & 25  & 12  & 0  & -13  & -25  & -41  & -60  & -83  & -115  & -166  \\ 
				28	& 178  & 125  & 94  & 70  & 50  & 35  & 21  & 7  & -8  & -23  & -39  & -59  & -82  & -112  & -165  \\ 
				29	& 170  & 118  & 86  & 65  & 49  & 34  & 21  & 7  & -6  & -20  & -35  & -52  & -75  & -105  & -157  \\ 
				30	& 160  & 107  & 77  & 56  & 40  & 26  & 13  & 1  & -11  & -25  & -39  & -55  & -76  & -106  & -159  \\\hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			%\small
			\centering
			\huge
			\setstretch{1.2}
			\resizebox{0.5\textwidth}{!}{
			\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
				\hline
				\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
				$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
				6.54  & 4.72  & 3.54  & 2.64  & 1.88  & 1.20  & 0.60  & 0 & -0.60  & -1.20  & -1.88  & -2.64  & -3.54  & -4.72  & -6.54  \\ \hline
			\end{tabular}
		}
		\end{table}
		\begin{table}[h!]
			\small
			%\footnotesize
			\setstretch{1.1}
			\centering
			\begin{tabular}{l|c}
				\hline
				\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
				& $\gamma_1$ \\ \hline
				1	& 0  \\ 
				2	& 0  \\ 
				3	& 1  \\ 
				4	& 1  \\ 
				5	& 1  \\ 
				6	& 0  \\ 
				7	& 0  \\ 
				8	& 0  \\ 
				9-12	& 1  \\ 
				
				13	& 0  \\ 
				14	& 0  \\ 
				15	& 1  \\ 
				16	& 0  \\ 
				17	& 0  \\ 
				18-28	& 1  \\ 
				
				29	& 0  \\ 
				30	& 0  \\ \hline
			\end{tabular}
\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 144  & 77  & 31  & 6  & -6  & -31  & -77  & -144  \\ 
			2	& 156  & 85  & 36  & 7  & -7  & -36  & -85  & -156  \\ 
			3	& 167  & 90  & 39  & 8  & -8  & -39  & -90  & -167  \\ 
			4	& 175  & 93  & 41  & 9  & -9  & -41  & -93  & -175  \\ 
			5	& 184  & 98  & 44  & 10  & -10  & -44  & -98  & -184  \\ 
			6	& 195  & 105  & 48  & 12  & -12  & -48  & -105  & -195  \\ 
			7	& 204  & 113  & 55  & 14  & -14  & -55  & -113  & -204  \\ 
			8	& 204  & 113  & 56  & 15  & -15  & -56  & -113  & -204  \\ 
			9	& 204  & 115  & 55  & 15  & -15  & -55  & -115  & -204  \\ 
			10	& 204  & 113  & 54  & 15  & -15  & -54  & -113  & -204  \\ 
			11	& 204  & 111  & 53  & 16  & -16  & -53  & -111  & -204  \\ 
			12	& 204  & 107  & 51  & 15  & -15  & -51  & -107  & -204  \\ 
			13	& 204  & 105  & 50  & 15  & -15  & -50  & -105  & -204  \\ 
			14	& 204  & 103  & 49  & 15  & -15  & -49  & -103  & -204  \\ 
			15	& 204  & 103  & 49  & 15  & -15  & -49  & -103  & -204  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1-6	& 204  & 120  & 66  & 21  & -21  & -66  & -120  & -204  \\ 
			7	& 193  & 114  & 62  & 20  & -20  & -62  & -114  & -193  \\ 
			8	& 157  & 92  & 51  & 16  & -16  & -51  & -92  & -157  \\ 
			9	& 142  & 83  & 46  & 15  & -15  & -46  & -83  & -142  \\ 
			10	& 132  & 78  & 43  & 14  & -14  & -43  & -78  & -132  \\ 
			11	& 122  & 72  & 39  & 13  & -13  & -39  & -72  & -122  \\ 
			12	& 116  & 68  & 37  & 12  & -12  & -37  & -68  & -116  \\ 
			13	& 112  & 66  & 36  & 12  & -12  & -36  & -66  & -112  \\ 
			14	& 110  & 64  & 35  & 11  & -11  & -35  & -64  & -110  \\ 
			15	& 109  & 64  & 35  & 11  & -11  & -35  & -64  & -109  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|ccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
			& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			1	& 165  & 95  & 44  & 0  & -45  & -95  & -164  \\ 
			2	& 174  & 98  & 46  & 0  & -45  & -97  & -173  \\ 
			3	& 179  & 98  & 45  & 1  & -44  & -97  & -178  \\ 
			4	& 182  & 99  & 45  & 0  & -45  & -98  & -181  \\ 
			5	& 189  & 104  & 48  & 1  & -47  & -103  & -188  \\ 
			6	& 195  & 105  & 48  & 3  & -45  & -102  & -192  \\ 
			7	& 239  & 140  & 71  & 13  & -40  & -103  & -202  \\ 
			8	& 192  & 103  & 43  & -8  & -57  & -115  & -200  \\ 
			9	& 190  & 107  & 53  & 8  & -37  & -92  & -177  \\ 
			10	& 183  & 103  & 50  & 6  & -35  & -88  & -174  \\ 
			11	& 169  & 84  & 33  & -6  & -46  & -95  & -173  \\ 
			12	& 168  & 92  & 46  & 6  & -30  & -76  & -158  \\ 
			13	& 155  & 76  & 30  & -6  & -42  & -87  & -162  \\ 
			14	& 160  & 87  & 42  & 6  & -29  & -73  & -151  \\ 
			15	& 152  & 74  & 30  & -6  & -41  & -85  & -158  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		\centering
		%\footnotesize
		\setstretch{1.2}
		\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
			$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			3.06  & 1.78  & 0.84  & 0  & -0.84  & -1.78  & -3.06  \\ \hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& -1  \\ 
			2	& 2  \\ 
			3	& 1  \\ 
			4	& 0  \\ 
			5	& 1  \\ 
			6	& 3  \\ 
			7	& 1  \\ 
			8	& 0  \\ 
			9	& 3  \\ 
			10	& 0  \\ 
			11	& 0  \\ 
			12	& 1  \\ 
			13	& 0  \\ 
			14	& 1  \\ 
			15	& 0  \\ \hline
		\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 161  & 115  & 81  & 56  & 36  & 20  & 9  & 2  & -2  & -9  & -20  & -36  & -56  & -81  & -115  & -161  \\ 
			2	& 172  & 121  & 86  & 60  & 39  & 22  & 10  & 2  & -2  & -10  & -22  & -39  & -60  & -86  & -121  & -172  \\ 
			3	& 188  & 133  & 96  & 68  & 45  & 27  & 13  & 3  & -3  & -13  & -27  & -45  & -68  & -96  & -133  & -188  \\ 
			4	& 204  & 146  & 106  & 76  & 52  & 32  & 15  & 4  & -4  & -15  & -32  & -52  & -76  & -106  & -146  & -204  \\ 
			5	& 204  & 145  & 104  & 75  & 51  & 30  & 14  & 3  & -3  & -14  & -30  & -51  & -75  & -104  & -145  & -204  \\ 
			6	& 204  & 143  & 102  & 73  & 50  & 30  & 14  & 4  & -4  & -14  & -30  & -50  & -73  & -102  & -143  & -204  \\ 
			7	& 204  & 141  & 101  & 72  & 50  & 31  & 16  & 4  & -4  & -16  & -31  & -50  & -72  & -101  & -141  & -204  \\ 
			8	& 204  & 138  & 98  & 71  & 50  & 32  & 17  & 5  & -5  & -17  & -32  & -50  & -71  & -98  & -138  & -204  \\ 
			9	& 204  & 135  & 95  & 69  & 50  & 32  & 18  & 5  & -5  & -18  & -32  & -50  & -69  & -95  & -135  & -204  \\ 
			10	& 204  & 131  & 92  & 67  & 49  & 34  & 18  & 5  & -5  & -18  & -34  & -49  & -67  & -92  & -131  & -204  \\ 
			11	& 204  & 127  & 87  & 64  & 47  & 33  & 17  & 4  & -4  & -17  & -33  & -47  & -64  & -87  & -127  & -204  \\ 
			12	& 204  & 123  & 84  & 62  & 46  & 32  & 17  & 4  & -4  & -17  & -32  & -46  & -62  & -84  & -123  & -204  \\ 
			13	& 204  & 120  & 82  & 60  & 45  & 32  & 17  & 4  & -4  & -17  & -32  & -45  & -60  & -82  & -120  & -204  \\ 
			14	& 204  & 118  & 80  & 59  & 44  & 32  & 17  & 5  & -5  & -17  & -32  & -44  & -59  & -80  & -118  & -204  \\ 
			15	& 204  & 117  & 80  & 59  & 44  & 32  & 18  & 6  & -6  & -18  & -32  & -44  & -59  & -80  & -117  & -204  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 203  & 147  & 112  & 86  & 63  & 44  & 25  & 8  & -9  & -27  & -45  & -65  & -87  & -114  & -148  & -204  \\ 
			2	& 203  & 147  & 112  & 86  & 63  & 44  & 25  & 8  & -9  & -27  & -45  & -65  & -87  & -114  & -148  & -204  \\ 
			3	& 203  & 147  & 112  & 86  & 63  & 44  & 25  & 8  & -9  & -27  & -45  & -65  & -87  & -114  & -148  & -204  \\ 
			4	& 195  & 141  & 108  & 82  & 61  & 42  & 24  & 8  & -9  & -26  & -44  & -63  & -84  & -109  & -143  & -196  \\ 
			5	& 174  & 126  & 96  & 73  & 54  & 37  & 22  & 7  & -8  & -23  & -39  & -56  & -75  & -97  & -127  & -175  \\ 
			6	& 167  & 121  & 92  & 70  & 52  & 36  & 21  & 6  & -8  & -22  & -37  & -54  & -72  & -93  & -122  & -168  \\ 
			7	& 159  & 115  & 88  & 67  & 50  & 34  & 20  & 6  & -7  & -21  & -36  & -51  & -69  & -89  & -116  & -160  \\ 
			8	& 152  & 110  & 84  & 64  & 47  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -65  & -85  & -111  & -153  \\ 
			9	& 143  & 104  & 79  & 61  & 45  & 31  & 18  & 6  & -7  & -19  & -32  & -46  & -62  & -80  & -105  & -144  \\ 
			10	& 134  & 97  & 74  & 57  & 42  & 29  & 17  & 5  & -6  & -18  & -30  & -43  & -58  & -75  & -98  & -135  \\ 
			11	& 125  & 90  & 69  & 53  & 39  & 27  & 16  & 5  & -6  & -17  & -28  & -40  & -54  & -70  & -91  & -126  \\ 
			12	& 119  & 86  & 66  & 50  & 37  & 25  & 15  & 5  & -6  & -16  & -26  & -38  & -51  & -66  & -87  & -119  \\ 
			13	& 115  & 83  & 63  & 48  & 36  & 25  & 14  & 4  & -5  & -15  & -26  & -37  & -49  & -64  & -84  & -115  \\ 
			14	& 113  & 82  & 63  & 48  & 35  & 24  & 14  & 4  & -5  & -15  & -25  & -36  & -49  & -63  & -83  & -114  \\ 
			15	& 112  & 81  & 62  & 47  & 35  & 24  & 14  & 4  & -5  & -15  & -25  & -36  & -48  & -63  & -82  & -113  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
			& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 181  & 132  & 101  & 76  & 54  & 36  & 18  & 1  & -17  & -35  & -55  & -76  & -101  & -132  & -181  \\ 
			2	& 190  & 136  & 103  & 77  & 55  & 35  & 17  & 0  & -17  & -36  & -56  & -78  & -104  & -137  & -190  \\ 
			3	& 229  & 169  & 130  & 100  & 75  & 53  & 33  & 11  & -11  & -33  & -54  & -76  & -102  & -138  & -195  \\ 
			4	& 225  & 165  & 125  & 95  & 70  & 45  & 22  & 1  & -19  & -40  & -65  & -92  & -123  & -163  & -223  \\ 
			5	& 206  & 149  & 112  & 85  & 62  & 40  & 20  & 1  & -17  & -36  & -58  & -83  & -111  & -148  & -206  \\ 
			6	& 202  & 144  & 108  & 82  & 60  & 39  & 19  & 1  & -16  & -34  & -56  & -80  & -108  & -144  & -202  \\ 
			7	& 200  & 141  & 105  & 79  & 59  & 41  & 23  & 4  & -14  & -33  & -54  & -77  & -103  & -139  & -198  \\ 
			8	& 195  & 135  & 100  & 76  & 57  & 40  & 22  & 4  & -13  & -31  & -51  & -73  & -99  & -134  & -194  \\ 
			9	& 190  & 128  & 94  & 71  & 52  & 34  & 16  & 0  & -16  & -34  & -52  & -71  & -94  & -128  & -190  \\ 
			10	& 184  & 121  & 88  & 66  & 49  & 32  & 15  & 0  & -15  & -32  & -49  & -66  & -88  & -121  & -184  \\ 
			11	& 175  & 113  & 81  & 61  & 46  & 30  & 14  & 0  & -14  & -30  & -46  & -61  & -81  & -113  & -175  \\ 
			12	& 168  & 107  & 77  & 58  & 43  & 28  & 13  & 0  & -13  & -28  & -43  & -58  & -77  & -107  & -168  \\ 
			13	& 164  & 103  & 74  & 56  & 42  & 28  & 13  & 0  & -13  & -28  & -42  & -56  & -74  & -103  & -163  \\ 
			14	& 161  & 101  & 73  & 56  & 42  & 30  & 17  & 3  & -12  & -27  & -41  & -55  & -73  & -101  & -161  \\ 
			15	& 160  & 100  & 73  & 55  & 41  & 27  & 12  & 0  & -12  & -27  & -41  & -55  & -73  & -100  & -160  \\
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
			$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			4.12  & 3.08  & 2.36  & 1.78  & 1.28  & 0.82  & 0.40  & -0.02  & -0.44  & -0.86  & -1.32  & -1.82  & -2.40  & -3.12  & -4.16  \\  \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 1  \\ 
			3-6	& 0  \\ 
			7	& 1  \\ 
			8	& 0  \\ 
			9	& 2  \\ 
			10	& 1  \\ 
			11	& 0  \\ 
			12	& 1  \\ 
			13	& 0  \\ 
			14	& 1  \\ 
			15	& 0  \\ \hline
		\end{tabular}
\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}     & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 113  & 65  & 30  & 7  & -7  & -30  & -65  & -113  \\ 
			2	& 136  & 79  & 38  & 10  & -10  & -38  & -79  & -136  \\ 
			3	& 161  & 94  & 48  & 13  & -13  & -48  & -94  & -161  \\ 
			4	& 170  & 100  & 51  & 14  & -14  & -51  & -100  & -170  \\ 
			5	& 170  & 99  & 49  & 13  & -13  & -49  & -99  & -170  \\ 
			6	& 170  & 99  & 51  & 15  & -15  & -51  & -99  & -170  \\ 
			7	& 170  & 98  & 52  & 16  & -16  & -52  & -98  & -170  \\ 
			8	& 170  & 98  & 51  & 16  & -16  & -51  & -98  & -170  \\ 
			9	& 170  & 98  & 50  & 16  & -16  & -50  & -98  & -170  \\ 
			10	& 170  & 97  & 50  & 16  & -16  & -50  & -97  & -170  \\ 
			11	& 170  & 96  & 49  & 16  & -16  & -49  & -96  & -170  \\ 
			12	& 170  & 96  & 47  & 14  & -14  & -47  & -96  & -170  \\ 
			13	& 170  & 96  & 47  & 13  & -13  & -47  & -96  & -170  \\ 
			14	& 170  & 98  & 50  & 12  & -12  & -50  & -98  & -170  \\ 
			15	& 170  & 97  & 50  & 13  & -13  & -50  & -97  & -170  \\
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 170  & 98  & 54  & 17  & -17  & -54  & -98  & -170  \\ 
			2	& 170  & 98  & 54  & 17  & -17  & -54  & -98  & -170  \\ 
			3	& 170  & 98  & 54  & 17  & -17  & -54  & -98  & -170  \\ 
			4	& 152  & 88  & 48  & 15  & -15  & -48  & -88  & -152  \\ 
			5	& 140  & 81  & 44  & 14  & -14  & -44  & -81  & -140  \\ 
			6	& 134  & 78  & 42  & 14  & -14  & -42  & -78  & -134  \\ 
			7	& 128  & 74  & 40  & 13  & -13  & -40  & -74  & -128  \\ 
			8	& 123  & 71  & 39  & 12  & -12  & -39  & -71  & -123  \\ 
			9	& 119  & 69  & 38  & 12  & -12  & -38  & -69  & -119  \\ 
			10	& 114  & 66  & 36  & 12  & -12  & -36  & -66  & -114  \\ 
			11	& 109  & 63  & 34  & 11  & -11  & -34  & -63  & -109  \\ 
			12	& 105  & 61  & 33  & 11  & -11  & -33  & -61  & -105  \\ 
			13	& 100  & 58  & 32  & 10  & -10  & -32  & -58  & -100  \\ 
			14	& 95  & 55  & 30  & 10  & -10  & -30  & -55  & -95  \\ 
			15	& 93  & 54  & 29  & 9  & -9  & -29  & -54  & -93  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $1/2$}
		\begin{tabular}{l|ccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
			& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			1	& 142  & 81  & 37  & 0  & -36  & -80  & -141  \\ 
			2	& 154  & 85  & 39  & 0  & -38  & -84  & -153  \\ 
			3	& 179  & 106  & 58  & 13  & -35  & -91  & -173  \\ 
			4	& 182  & 108  & 59  & 18  & -25  & -77  & -157  \\ 
			5	& 149  & 74  & 25  & -11  & -51  & -101  & -171  \\ 
			6	& 158  & 90  & 46  & 6  & -35  & -81  & -152  \\ 
			7	& 151  & 81  & 37  & 1  & -36  & -80  & -150  \\ 
			8	& 149  & 80  & 36  & 1  & -35  & -79  & -148  \\ 
			9	& 146  & 78  & 36  & 0  & -35  & -77  & -145  \\ 
			10	& 144  & 76  & 35  & 0  & -34  & -75  & -143  \\ 
			11	& 141  & 73  & 32  & 1  & -31  & -72  & -140  \\ 
			12	& 139  & 71  & 32  & 2  & -30  & -70  & -138  \\ 
			13	& 140  & 74  & 31  & 2  & -30  & -73  & -139  \\ 
			14	& 136  & 73  & 31  & 2  & -30  & -72  & -133  \\ 
			15	& 135  & 72  & 30  & 3  & -29  & -71  & -132  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		\centering
		%\footnotesize
		\setstretch{1.2}
		\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
			$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			3.50  & 2.02  & 0.94  & 0  & -0.94  & -2.02  & -3.50  \\ \hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 0  \\ 
			3	& 1  \\ 
			4	& 0  \\ 
			5	& 1  \\ 
			6	& 1  \\ 
			7	& 0  \\ 
			8	& 1  \\ 
			9	& 0  \\ 
			10	& 0  \\ 
			11	& 0  \\ 
			12	& 2  \\ 
			13	& 0  \\ 
			14	& 0  \\ 
			15	& 1  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 135  & 78  & 37  & 8  & -8  & -37  & -78  & -135  \\ 
			2	& 144  & 86  & 42  & 10  & -10  & -42  & -86  & -144  \\ 
			3	& 161  & 98  & 50  & 13  & -13  & -50  & -98  & -161  \\ 
			4	& 178  & 108  & 55  & 14  & -14  & -55  & -108  & -178  \\ 
			5	& 189  & 113  & 57  & 15  & -15  & -57  & -113  & -189  \\ 
			6	& 206  & 123  & 62  & 17  & -17  & -62  & -123  & -206  \\ 
			7	& 217  & 133  & 69  & 18  & -18  & -69  & -133  & -217  \\ 
			8	& 227  & 138  & 71  & 20  & -20  & -71  & -138  & -227  \\ 
			9	& 227  & 136  & 68  & 19  & -19  & -68  & -136  & -227  \\ 
			10	& 227  & 136  & 69  & 21  & -21  & -69  & -136  & -227  \\ 
			11	& 227  & 138  & 75  & 24  & -24  & -75  & -138  & -227  \\ 
			12	& 227  & 134  & 69  & 23  & -23  & -69  & -134  & -227  \\ 
			13	& 227  & 131  & 65  & 20  & -20  & -65  & -131  & -227  \\ 
			14	& 227  & 128  & 64  & 17  & -17  & -64  & -128  & -227  \\ 
			15	& 227  & 126  & 64  & 15  & -15  & -64  & -126  & -227  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1-7	& 227  & 129  & 69  & 22  & -22  & -69  & -129  & -227  \\ 
			8	& 224  & 127  & 68  & 22  & -22  & -68  & -127  & -224  \\ 
			9	& 209  & 118  & 64  & 20  & -20  & -64  & -118  & -209  \\ 
			10	& 191  & 108  & 58  & 18  & -18  & -58  & -108  & -191  \\ 
			11	& 171  & 97  & 52  & 17  & -17  & -52  & -97  & -171  \\ 
			12	& 157  & 89  & 48  & 15  & -15  & -48  & -89  & -157  \\ 
			13	& 144  & 81  & 44  & 14  & -14  & -44  & -81  & -144  \\ 
			14	& 132  & 75  & 40  & 13  & -13  & -40  & -75  & -132  \\ 
			15	& 123  & 70  & 37  & 12  & -12  & -37  & -70  & -123  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $2/3$}
		\begin{tabular}{l|ccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
			& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			1	& 171  & 97  & 45  & 0  & -44  & -96  & -170  \\ 
			2	& 178  & 101  & 47  & 2  & -46  & -100  & -177  \\ 
			3	& 196  & 111  & 51  & 1  & -50  & -110  & -195  \\ 
			4	& 196  & 106  & 47  & -2  & -49  & -107  & -195  \\ 
			5	& 204  & 108  & 48  & 2  & -47  & -107  & -203  \\ 
			6	& 234  & 139  & 78  & 27  & -30  & -96  & -198  \\ 
			7	& 252  & 151  & 84  & 27  & -32  & -100  & -204  \\ 
			8	& 210  & 105  & 40  & -12  & -63  & -129  & -234  \\ 
			9	& 224  & 124  & 61  & 12  & -37  & -105  & -212  \\ 
			10	& 203  & 105  & 46  & -6  & -63  & -132  & -230  \\ 
			11	& 204  & 109  & 51  & 0  & -50  & -108  & -203  \\ 
			12	& 194  & 104  & 49  & 4  & -41  & -99  & -193  \\ 
			13	& 187  & 97  & 41  & 1  & -36  & -96  & -186  \\ 
			14	& 179  & 95  & 40  & 4  & -36  & -94  & -176  \\ 
			15	& 178  & 93  & 37  & 3  & -31  & -91  & -175  \\ 
			\hline
		\end{tabular}
	\end{table}
	\newpage
	\begin{table}[h!]
		\small
		\centering
		%\footnotesize
		\setstretch{1.2}
		\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
			$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			4.08  & 2.32  & 1.08 & 0  & -1.08  & -2.32  & -4.08  \\ \hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.1}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 2  \\ 
			3	& 1  \\ 
			4	& 0  \\ 
			5	& 2  \\ 
			6	& 1  \\ 
			7	& 0  \\ 
			8	& 0  \\ 
			9-13	& 1  \\ 
			14	& 4  \\ 
			15	& 3  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 230  & 135  & 66  & 15  & -15  & -66  & -135  & -230  \\ 
			2	& 238  & 147  & 75  & 19  & -19  & -75  & -147  & -238  \\ 
			3	& 250  & 155  & 80  & 20  & -20  & -80  & -155  & -250  \\ 
			4	& 259  & 161  & 84  & 22  & -22  & -84  & -161  & -259  \\ 
			5	& 269  & 169  & 89  & 24  & -24  & -89  & -169  & -269  \\ 
			6	& 283  & 176  & 93  & 26  & -26  & -93  & -176  & -283  \\ 
			7	& 286  & 179  & 95  & 27  & -27  & -95  & -179  & -286  \\ 
			8	& 297  & 187  & 99  & 28  & -28  & -99  & -187  & -297  \\ 
			9	& 315  & 200  & 104  & 29  & -29  & -104  & -200  & -315  \\ 
			10	& 343  & 217  & 113  & 31  & -31  & -113  & -217  & -343  \\ 
			11	& 380  & 242  & 127  & 37  & -37  & -127  & -242  & -380  \\ 
			12	& 409  & 250  & 126  & 37  & -37  & -126  & -250  & -409  \\ 
			13	& 409  & 230  & 117  & 41  & -41  & -117  & -230  & -409  \\ 
			14	& 409  & 213  & 107  & 38  & -38  & -107  & -213  & -409  \\ 
			15	& 409  & 200  & 97  & 24  & -24  & -97  & -200  & -409  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1-11	& 409  & 222  & 117  & 37  & -37  & -117  & -222  & -409  \\ 
			12	& 373  & 202  & 107  & 34  & -34  & -107  & -202  & -373  \\ 
			13	& 296  & 160  & 85  & 27  & -27  & -85  & -160  & -296  \\ 
			14	& 236  & 128  & 68  & 21  & -21  & -68  & -128  & -236  \\ 
			15	& 204  & 110  & 58  & 18  & -18  & -58  & -110  & -204  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $5/6$}
		\begin{tabular}{l|ccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
			& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			1	& 297  & 167  & 80  & 3  & -75  & -164  & -296  \\ 
			2	& 310  & 177  & 86  & 7  & -68  & -159  & -302  \\ 
			3	& 312  & 174  & 82  & 7  & -72  & -168  & -309  \\ 
			4	& 317  & 176  & 80  & 0  & -78  & -172  & -314  \\ 
			5	& 329  & 180  & 84  & 1  & -78  & -176  & -326  \\ 
			6	& 326  & 179  & 82  & 2  & -78  & -178  & -325  \\ 
			7	& 328  & 180  & 83  & 1  & -79  & -177  & -325  \\ 
			8	& 337  & 185  & 84  & 1  & -81  & -183  & -334  \\ 
			9	& 337  & 168  & 59  & -27  & -107  & -204  & -357  \\ 
			10	& 347  & 170  & 54  & -38  & -129  & -235  & -390  \\ 
			11	& 367  & 180  & 61  & -31  & -118  & -226  & -401  \\ 
			12	& 390  & 194  & 83  & -6  & -93  & -207  & -379  \\ 
			13	& 353  & 183  & 88  & 2  & -81  & -175  & -343  \\ 
			14	& 304  & 157  & 66  & 1  & -61  & -154  & -303  \\ 
			15	& 275  & 134  & 58  & 13  & -45  & -131  & -267  \\ 
			\hline
		\end{tabular}
	\end{table}
	\newpage
	\begin{table}[h!]
		\small
		\centering
		%\footnotesize
		\setstretch{1.2}
		\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
			$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			4.90  & 2.72  & 1.24  & 0  & -1.24  & -2.72  & -4.90  \\ \hline
		\end{tabular} 
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.1}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 0  \\ 
			2	& 3  \\ 
			3-8	& 1  \\ 
			9	& 0  \\ 
			10	& 3  \\ 
			11	& 1  \\ 
			12	& 1  \\ 
			13	& 0  \\ 
			14	& 1  \\ 
			15	& 5  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 122  & 88  & 64  & 46  & 31  & 19  & 9  & 2  & -2  & -9  & -19  & -31  & -46  & -64  & -88  & -122  \\ 
			2	& 140  & 103  & 77  & 57  & 39  & 24  & 12  & 3  & -3  & -12  & -24  & -39  & -57  & -77  & -103  & -140  \\ 
			3	& 170  & 119  & 86  & 61  & 42  & 27  & 14  & 4  & -4  & -14  & -27  & -42  & -61  & -86  & -119  & -170  \\ 
			4	& 170  & 116  & 83  & 60  & 41  & 26  & 13  & 4  & -4  & -13  & -26  & -41  & -60  & -83  & -116  & -170  \\ 
			5	& 170  & 115  & 83  & 60  & 42  & 27  & 14  & 4  & -4  & -14  & -27  & -42  & -60  & -83  & -115  & -170  \\ 
			6	& 170  & 113  & 81  & 59  & 41  & 27  & 15  & 4  & -4  & -15  & -27  & -41  & -59  & -81  & -113  & -170  \\ 
			7	& 170  & 114  & 82  & 60  & 43  & 28  & 16  & 5  & -5  & -16  & -28  & -43  & -60  & -82  & -114  & -170  \\ 
			8	& 170  & 116  & 84  & 62  & 45  & 30  & 17  & 5  & -5  & -17  & -30  & -45  & -62  & -84  & -116  & -170  \\ 
			9	& 170  & 116  & 84  & 62  & 45  & 30  & 17  & 5  & -5  & -17  & -30  & -45  & -62  & -84  & -116  & -170  \\ 
			10	& 170  & 117  & 84  & 62  & 45  & 30  & 16  & 5  & -5  & -16  & -30  & -45  & -62  & -84  & -117  & -170  \\ 
			11	& 170  & 117  & 84  & 62  & 44  & 29  & 16  & 5  & -5  & -16  & -29  & -44  & -62  & -84  & -117  & -170  \\ 
			12	& 170  & 117  & 85  & 63  & 45  & 30  & 17  & 6  & -6  & -17  & -30  & -45  & -63  & -85  & -117  & -170  \\ 
			13	& 170  & 117  & 85  & 63  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -63  & -85  & -117  & -170  \\ 
			14	& 170  & 118  & 85  & 62  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -62  & -85  & -118  & -170  \\ 
			15	& 170  & 118  & 85  & 63  & 46  & 31  & 18  & 6  & -6  & -18  & -31  & -46  & -63  & -85  & -118  & -170  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 169  & 121  & 92  & 70  & 52  & 35  & 21  & 6  & -8  & -22  & -37  & -53  & -71  & -93  & -122  & -170  \\ 
			2	& 169  & 121  & 92  & 70  & 52  & 35  & 21  & 6  & -8  & -22  & -37  & -53  & -71  & -93  & -122  & -170  \\ 
			3	& 155  & 111  & 84  & 64  & 47  & 33  & 19  & 6  & -7  & -20  & -34  & -49  & -65  & -85  & -112  & -156  \\ 
			4	& 144  & 103  & 78  & 59  & 44  & 30  & 17  & 5  & -7  & -19  & -31  & -45  & -60  & -79  & -103  & -144  \\ 
			5	& 129  & 93  & 70  & 54  & 40  & 27  & 16  & 5  & -6  & -17  & -28  & -40  & -54  & -71  & -93  & -130  \\ 
			6	& 124  & 89  & 68  & 51  & 38  & 26  & 15  & 5  & -6  & -16  & -27  & -39  & -52  & -68  & -90  & -125  \\ 
			7	& 120  & 86  & 65  & 50  & 37  & 25  & 15  & 5  & -5  & -15  & -26  & -37  & -50  & -66  & -86  & -120  \\ 
			8	& 118  & 84  & 64  & 49  & 36  & 25  & 14  & 4  & -5  & -15  & -25  & -37  & -49  & -65  & -85  & -118  \\ 
			9	& 114  & 82  & 62  & 47  & 35  & 24  & 14  & 4  & -5  & -15  & -25  & -36  & -48  & -63  & -82  & -115  \\ 
			10	& 112  & 80  & 61  & 46  & 34  & 23  & 14  & 4  & -5  & -14  & -24  & -35  & -47  & -62  & -81  & -113  \\ 
			11	& 110  & 79  & 60  & 45  & 34  & 23  & 13  & 4  & -5  & -14  & -24  & -34  & -46  & -60  & -79  & -110  \\ 
			12	& 107  & 77  & 58  & 44  & 33  & 22  & 13  & 4  & -5  & -14  & -23  & -34  & -45  & -59  & -77  & -108  \\ 
			13	& 104  & 74  & 56  & 43  & 32  & 22  & 13  & 4  & -5  & -13  & -22  & -32  & -44  & -57  & -74  & -104  \\ 
			14	& 102  & 73  & 55  & 42  & 31  & 21  & 12  & 4  & -5  & -13  & -22  & -32  & -43  & -56  & -73  & -102  \\ 
			15	& 98  & 70  & 53  & 41  & 30  & 21  & 12  & 4  & -4  & -13  & -21  & -31  & -41  & -54  & -71  & -98  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $1/2$}
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|ccccccccccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
			& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 150  & 110  & 85  & 64  & 46  & 29  & 14  & -1  & -15  & -30  & -47  & -65  & -85  & -110  & -150  \\ 
			2	& 189  & 137  & 102  & 76  & 54  & 35  & 17  & 1  & -16  & -34  & -54  & -76  & -102  & -137  & -189  \\ 
			3	& 175  & 120  & 88  & 64  & 45  & 28  & 13  & 0  & -14  & -28  & -45  & -64  & -88  & -120  & -175  \\ 
			4	& 178  & 125  & 93  & 67  & 46  & 28  & 12  & -1  & -14  & -29  & -46  & -67  & -93  & -124  & -178  \\ 
			5	& 168  & 117  & 87  & 65  & 49  & 34  & 19  & 6  & -7  & -22  & -38  & -56  & -77  & -106  & -158  \\ 
			6	& 169  & 117  & 88  & 67  & 50  & 33  & 19  & 6  & -6  & -18  & -33  & -50  & -72  & -103  & -155  \\ 
			7	& 155  & 105  & 76  & 56  & 41  & 27  & 13  & -1  & -15  & -28  & -44  & -61  & -83  & -112  & -159  \\ 
			8	& 161  & 113  & 84  & 62  & 44  & 28  & 14  & 1  & -12  & -26  & -41  & -56  & -76  & -105  & -155  \\ 
			9	& 163  & 113  & 83  & 61  & 43  & 27  & 13  & 1  & -12  & -25  & -39  & -56  & -75  & -103  & -153  \\ 
			10	& 163  & 113  & 83  & 61  & 43  & 27  & 13  & 1  & -11  & -24  & -38  & -54  & -74  & -102  & -152  \\ 
			11	& 159  & 111  & 82  & 60  & 42  & 27  & 13  & 1  & -11  & -23  & -36  & -52  & -72  & -100  & -149  \\ 
			12	& 165  & 115  & 87  & 65  & 48  & 34  & 20  & 7  & -7  & -21  & -36  & -54  & -74  & -101  & -150  \\ 
			13	& 158  & 111  & 84  & 64  & 47  & 32  & 19  & 6  & -5  & -18  & -32  & -48  & -69  & -98  & -147  \\ 
			14	& 157  & 110  & 83  & 63  & 47  & 32  & 18  & 5  & -8  & -20  & -35  & -51  & -71  & -99  & -147  \\ 
			15	& 157  & 109  & 79  & 57  & 40  & 26  & 13  & 0  & -13  & -26  & -40  & -56  & -78  & -109  & -156  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
			$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			4.60  & 3.42  & 2.6000  & 1.96  & 1.40  & 0.90  & 0.44  & -0.02  & -0.48  & -0.94  & -1.44  & -2.00  & -2.64  & -3.44  & -4.62  \\ \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 1  \\ 
			3	& 0  \\ 
			4	& 0  \\ 
			5	& 1  \\ 
			6	& 0  \\ 
			7	& 1  \\ 
			8	& 1  \\ 
			9	& 0  \\ 
			10	& 1  \\ 
			11	& 1  \\ 
			12	& 0  \\ 
			13	& 1  \\ 
			14	& 0  \\ 
			15	& 0  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 151  & 109  & 80  & 57  & 38  & 23  & 11  & 3  & -3  & -11  & -23  & -38  & -57  & -80  & -109  & -151  \\ 
			2	& 159  & 116  & 87  & 63  & 43  & 27  & 13  & 3  & -3  & -13  & -27  & -43  & -63  & -87  & -116  & -159  \\ 
			3	& 168  & 124  & 93  & 68  & 46  & 29  & 14  & 4  & -4  & -14  & -29  & -46  & -68  & -93  & -124  & -168  \\ 
			4	& 177  & 130  & 98  & 71  & 49  & 30  & 16  & 4  & -4  & -16  & -30  & -49  & -71  & -98  & -130  & -177  \\ 
			5	& 185  & 135  & 100  & 73  & 51  & 32  & 16  & 4  & -4  & -16  & -32  & -51  & -73  & -100  & -135  & -185  \\ 
			6	& 193  & 139  & 103  & 75  & 52  & 33  & 17  & 5  & -5  & -17  & -33  & -52  & -75  & -103  & -139  & -193  \\ 
			7	& 200  & 144  & 107  & 78  & 54  & 34  & 18  & 5  & -5  & -18  & -34  & -54  & -78  & -107  & -144  & -200  \\ 
			8	& 211  & 153  & 112  & 82  & 57  & 36  & 19  & 6  & -6  & -19  & -36  & -57  & -82  & -112  & -153  & -211  \\ 
			9	& 227  & 165  & 122  & 89  & 62  & 39  & 21  & 6  & -6  & -21  & -39  & -62  & -89  & -122  & -165  & -227  \\ 
			10	& 227  & 165  & 122  & 89  & 63  & 42  & 23  & 7  & -7  & -23  & -42  & -63  & -89  & -122  & -165  & -227  \\ 
			11	& 227  & 164  & 121  & 88  & 62  & 42  & 24  & 7  & -7  & -24  & -42  & -62  & -88  & -121  & -164  & -227  \\ 
			12	& 227  & 162  & 119  & 87  & 62  & 42  & 24  & 8  & -8  & -24  & -42  & -62  & -87  & -119  & -162  & -227  \\ 
			13	& 227  & 161  & 118  & 88  & 64  & 44  & 24  & 8  & -8  & -24  & -44  & -64  & -88  & -118  & -161  & -227  \\ 
			14	& 227  & 161  & 117  & 87  & 63  & 43  & 25  & 8  & -8  & -25  & -43  & -63  & -87  & -117  & -161  & -227  \\ 
			15	& 227  & 160  & 115  & 85  & 62  & 42  & 24  & 7  & -7  & -24  & -42  & -62  & -85  & -115  & -160  & -227  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1-8	& 227  & 159  & 120  & 91  & 67  & 46  & 27  & 9  & -9  & -27  & -46  & -67  & -91  & -120  & -159  & -227  \\ 
			9	& 224  & 157  & 119  & 90  & 66  & 46  & 27  & 9  & -9  & -27  & -46  & -66  & -90  & -119  & -157  & -224  \\ 
			10	& 216  & 151  & 114  & 87  & 64  & 44  & 26  & 9  & -9  & -26  & -44  & -64  & -87  & -114  & -151  & -216  \\ 
			11	& 201  & 142  & 107  & 81  & 60  & 41  & 24  & 8  & -8  & -24  & -41  & -60  & -81  & -107  & -142  & -201  \\ 
			12	& 193  & 136  & 102  & 78  & 57  & 39  & 23  & 8  & -8  & -23  & -39  & -57  & -78  & -102  & -136  & -193  \\ 
			13	& 179  & 126  & 95  & 72  & 53  & 37  & 21  & 7  & -7  & -21  & -37  & -53  & -72  & -95  & -126  & -179  \\ 
			14	& 170  & 119  & 90  & 68  & 50  & 35  & 20  & 7  & -7  & -20  & -35  & -50  & -68  & -90  & -119  & -170  \\ 
			15	& 156  & 110  & 83  & 63  & 46  & 32  & 19  & 6  & -6  & -19  & -32  & -46  & -63  & -83  & -110  &
			 -156  \\ \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $2/3$}
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|ccccccccccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
			& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 191  & 139  & 104  & 77  & 56  & 37  & 18  & 0  & -19  & -38  & -59  & -81  & -107  & -141  & -192  \\ 
			2	& 198  & 145  & 110  & 82  & 59  & 39  & 19  & 1  & -18  & -38  & -58  & -81  & -109  & -144  & -197  \\ 
			3	& 204  & 148  & 112  & 83  & 58  & 37  & 19  & 0  & -18  & -36  & -57  & -82  & -111  & -147  & -203  \\ 
			4	& 209  & 150  & 113  & 84  & 60  & 39  & 20  & 2  & -16  & -36  & -58  & -83  & -112  & -149  & -208  \\ 
			5	& 216  & 154  & 115  & 85  & 61  & 39  & 20  & 2  & -17  & -38  & -60  & -84  & -114  & -153  & -215  \\ 
			6	& 216  & 152  & 112  & 82  & 58  & 37  & 18  & 0  & -18  & -36  & -57  & -81  & -111  & -151  & -215  \\ 
			7	& 224  & 156  & 114  & 83  & 59  & 37  & 18  & 1  & -17  & -36  & -58  & -82  & -113  & -155  & -223  \\ 
			8	& 245  & 175  & 130  & 94  & 64  & 40  & 20  & 0  & -19  & -39  & -63  & -93  & -129  & -174  & -244  \\ 
			9	& 238  & 167  & 124  & 91  & 64  & 41  & 20  & 0  & -19  & -40  & -63  & -90  & -123  & -166  & -237  \\ 
			10	& 255  & 182  & 137  & 102  & 76  & 53  & 32  & 11  & -10  & -32  & -55  & -83  & -117  & -163  & -235  \\ 
			11	& 241  & 170  & 127  & 96  & 71  & 50  & 30  & 10  & -9  & -29  & -51  & -77  & -109  & -152  & -223  \\ 
			12	& 228  & 156  & 114  & 84  & 59  & 35  & 14  & -6  & -24  & -44  & -66  & -91  & -121  & -162  & -233  \\ 
			13	& 221  & 153  & 113  & 85  & 61  & 40  & 20  & 0  & -19  & -39  & -60  & -84  & -112  & -152  & -220  \\ 
			14	& 218  & 147  & 106  & 77  & 55  & 35  & 16  & -1  & -19  & -39  & -61  & -86  & -117  & -157  & -224  \\ 
			15	& 208  & 140  & 101  & 73  & 52  & 34  & 17  & 1  & -16  & -33  & -51  & -72  & -100  & -139  & -207  \\
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
			$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			5.44  & 4  & 3.04  & 2.28  & 1.64  & 1.06  & 0.52  & 0  & -0.52  & -1.06  & -1.64  & -2.28  & -3.04  & -4  & -5.44  \\  \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.1}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 0  \\ 
			3	& 0  \\ 
			4	& 0  \\ 
			5	& 1  \\ 
			6	& 0  \\ 
			7	& 1  \\ 
			8	& 1  \\ 
			9	& 1  \\ 
			10	& 0  \\ 
			11	& 0  \\ 
			12	& 0  \\ 
			13	& 1  \\ 
			14	& 0  \\ 
			15	& 1  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 261  & 190  & 142  & 104  & 71  & 44  & 21  & 5  & -5  & -21  & -44  & -71  & -104  & -142  & -190  & -261  \\ 
			2	& 269  & 201  & 154  & 114  & 80  & 50  & 25  & 7  & -7  & -25  & -50  & -80  & -114  & -154  & -201  & -269  \\ 
			3	& 277  & 206  & 157  & 116  & 81  & 50  & 26  & 7  & -7  & -26  & -50  & -81  & -116  & -157  & -206  & -277  \\ 
			4	& 283  & 209  & 159  & 117  & 81  & 51  & 26  & 7  & -7  & -26  & -51  & -81  & -117  & -159  & -209  & -283  \\ 
			5	& 287  & 213  & 162  & 118  & 82  & 51  & 27  & 7  & -7  & -27  & -51  & -82  & -118  & -162  & -213  & -287  \\ 
			6	& 294  & 220  & 166  & 121  & 83  & 52  & 27  & 8  & -8  & -27  & -52  & -83  & -121  & -166  & -220  & -294  \\ 
			7	& 301  & 224  & 168  & 123  & 85  & 54  & 28  & 8  & -8  & -28  & -54  & -85  & -123  & -168  & -224  & -301  \\ 
			8	& 306  & 227  & 171  & 126  & 88  & 57  & 31  & 9  & -9  & -31  & -57  & -88  & -126  & -171  & -227  & -306  \\ 
			9	& 311  & 231  & 174  & 128  & 89  & 58  & 32  & 9  & -9  & -32  & -58  & -89  & -128  & -174  & -231  & -311  \\ 
			10	& 319  & 238  & 179  & 132  & 93  & 61  & 34  & 10  & -10  & -34  & -61  & -93  & -132  & -179  & -238  & -319  \\ 
			11	& 339  & 252  & 190  & 141  & 100  & 66  & 37  & 11  & -11  & -37  & -66  & -100  & -141  & -190  & -252  & -339  \\ 
			12	& 372  & 280  & 214  & 160  & 116  & 78  & 44  & 13  & -13  & -44  & -78  & -116  & -160  & -214  & -280  & -372  \\ 
			13	& 409  & 305  & 230  & 171  & 124  & 84  & 49  & 15  & -15  & -49  & -84  & -124  & -171  & -230  & -305  & -409  \\ 
			14	& 409  & 295  & 216  & 161  & 117  & 80  & 48  & 16  & -16  & -48  & -80  & -117  & -161  & -216  & -295  & -409  \\ 
			15	& 409  & 276  & 194  & 140  & 102  & 69  & 39  & 12  & -12  & -39  & -69  & -102  & -140  & -194  & -276  & -409  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1-12	& 409  & 278  & 207  & 155  & 114  & 78  & 45  & 15  & -15  & -45  & -78  & -114  & -155  & -207  & -278  & -409  \\ 
			13	& 399  & 271  & 202  & 152  & 111  & 76  & 44  & 14  & -14  & -44  & -76  & -111  & -152  & -202  & -271  & -399  \\ 
			14	& 337  & 230  & 171  & 128  & 94  & 64  & 37  & 12  & -12  & -37  & -64  & -94  & -128  & -171  & -230  & -337  \\ 
			15	& 280  & 190  & 141  & 106  & 78  & 53  & 31  & 10  & -10  & -31  & -53  & -78  & -106  & -141  & -190  & -280  \\
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\caption{Threshold sets $\Gamma_v$ and $\Gamma_{ch}$ for the length-$1296$ IEEE 802.11n LDPC code with code rate $5/6$}
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|ccccccccccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
			& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 335  & 247  & 189  & 143  & 102  & 66  & 32  & 0  & -31  & -65  & -101  & -142  & -188  & -246  & -334  \\ 
			2	& 344  & 250  & 188  & 141  & 98  & 63  & 31  & 1  & -30  & -62  & -97  & -140  & -187  & -249  & -343  \\ 
			3	& 347  & 248  & 186  & 138  & 98  & 62  & 30  & 0  & -30  & -61  & -97  & -137  & -185  & -247  & -346  \\ 
			4	& 348  & 249  & 186  & 136  & 95  & 60  & 29  & 0  & -29  & -59  & -94  & -135  & -185  & -248  & -347  \\ 
			5	& 353  & 253  & 188  & 137  & 95  & 60  & 29  & 0  & -28  & -59  & -94  & -136  & -187  & -252  & -352  \\ 
			6	& 359  & 256  & 189  & 137  & 95  & 60  & 29  & 1  & -28  & -59  & -94  & -136  & -188  & -255  & -358  \\ 
			7	& 360  & 257  & 190  & 139  & 98  & 62  & 31  & 0  & -30  & -61  & -97  & -138  & -189  & -256  & -359  \\ 
			8	& 364  & 257  & 190  & 138  & 97  & 62  & 31  & 0  & -30  & -61  & -96  & -137  & -189  & -256  & -363  \\ 
			9	& 366  & 260  & 191  & 140  & 99  & 63  & 31  & 1  & -30  & -62  & -98  & -139  & -190  & -259  & -365  \\ 
			10	& 374  & 262  & 192  & 140  & 99  & 64  & 32  & 1  & -31  & -63  & -98  & -139  & -191  & -261  & -373  \\ 
			11	& 394  & 281  & 209  & 154  & 109  & 69  & 33  & -1  & -35  & -70  & -109  & -153  & -208  & -280  & -393  \\ 
			12	& 413  & 290  & 210  & 148  & 98  & 55  & 18  & -17  & -54  & -94  & -136  & -183  & -238  & -310  & -429  \\ 
			13	& 437  & 307  & 230  & 172  & 123  & 82  & 42  & 2  & -37  & -74  & -115  & -164  & -223  & -302  & -434  \\ 
			14	& 404  & 270  & 193  & 140  & 98  & 63  & 31  & 1  & -30  & -62  & -97  & -139  & -192  & -269  & -403  \\ 
			15	& 374  & 256  & 190  & 144  & 107  & 75  & 46  & 15  & -17  & -46  & -75  & -112  & -161  & -233  & -362  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
			$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			6.62  & 4.78  & 3.58  & 2.68  & 1.90  & 1.22  & 0.60  & 0  & -0.60  & -1.22  & -1.90  & -2.68  & -3.58  & -4.78  & -6.62  \\ \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.1}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 1  \\ 
			2	& 1  \\ 
			3-6	& 0  \\ 
			7	& 1  \\ 
			8-11	& 0  \\ 
			12	& 1  \\ 
			13	& 0  \\ 
			14	& 0  \\ 
			15	& 1  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1	& 85  & 49  & 23  & 5  & -5  & -23  & -49  & -85  \\ 
			2	& 85  & 51  & 25  & 6  & -6  & -25  & -51  & -85  \\ 
			3	& 89  & 53  & 27  & 6  & -6  & -27  & -53  & -89  \\ 
			4	& 91  & 56  & 29  & 7  & -7  & -29  & -56  & -91  \\ 
			5	& 95  & 59  & 30  & 8  & -8  & -30  & -59  & -95  \\ 
			6	& 100  & 64  & 34  & 9  & -9  & -34  & -64  & -100  \\ 
			7	& 101  & 66  & 35  & 9  & -9  & -35  & -66  & -101  \\ 
			8	& 103  & 67  & 36  & 9  & -9  & -36  & -67  & -103  \\ 
			9	& 105  & 68  & 36  & 9  & -9  & -36  & -68  & -105  \\ 
			10	& 110  & 70  & 36  & 10  & -10  & -36  & -70  & -110  \\ 
			11	& 111  & 71  & 37  & 10  & -10  & -37  & -71  & -111  \\ 
			12	& 116  & 74  & 38  & 10  & -10  & -38  & -74  & -116  \\ 
			13	& 129  & 78  & 39  & 10  & -10  & -39  & -78  & -129  \\ 
			14	& 139  & 83  & 41  & 11  & -11  & -41  & -83  & -139  \\ 
			15	& 152  & 91  & 44  & 13  & -13  & -44  & -91  & -152  \\ 
			\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		%\small
		\centering
		\footnotesize
		\setstretch{1.2}
		\begin{tabular}{l|cccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{8}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-9} 
			\multicolumn{1}{l|}{}                           & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7  \\ \hline
			1-15	& 157  & 86  & 45  & 14  & -14  & -45  & -86  & -157  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|ccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{7}{c}{$\Gamma_v$}                                                          \\ \cline{2-8} 
			& $\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			1	& 112  & 62  & 29  & 0  & -28  & -61  & -111  \\ 
			2	& 114  & 63  & 29  & 1  & -28  & -62  & -113  \\ 
			3	& 116  & 63  & 30  & 2  & -29  & -62  & -115  \\ 
			4	& 117  & 62  & 26  & -4  & -33  & -68  & -118  \\ 
			5	& 126  & 73  & 35  & 3  & -27  & -64  & -116  \\ 
			6	& 126  & 73  & 34  & 0  & -33  & -72  & -125  \\ 
			7	& 127  & 74  & 35  & 1  & -34  & -73  & -126  \\ 
			8	& 126  & 70  & 30  & -2  & -33  & -69  & -125  \\ 
			9	& 134  & 75  & 35  & 3  & -29  & -69  & -126  \\ 
			10	& 136  & 76  & 36  & 4  & -29  & -68  & -126  \\ 
			11	& 129  & 71  & 31  & 1  & -30  & -70  & -128  \\ 
			12	& 137  & 73  & 32  & 1  & -31  & -72  & -136  \\ 
			13	& 138  & 71  & 31  & 0  & -30  & -70  & -137  \\ 
			14	& 143  & 72  & 31  & 1  & -30  & -71  & -142  \\ 
			15	& 146  & 73  & 32  & 0  & -31  & -72  & -145  \\ 
			\hline
		\end{tabular}
	\end{table}
	\newpage
	\begin{table}[h!]
		\small
		\centering
		%\footnotesize
		\setstretch{1.2}
		\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{7}{|c|}{$\Gamma_{ch}$ (in LLR format)}                                                         \\ \hline
			$\gamma_1$ & $\gamma_2$ & $\gamma_3$ & $\gamma_4$ & $\gamma_5$ & $\gamma_6$ & $\gamma_7$ \\ \hline
			4.82  & 2.68  & 1.24  & 0  & -1.24  & -2.68  & -4.82  \\\hline
		\end{tabular}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 0  \\ 
			2	& 1  \\ 
			3	& 2  \\ 
			4	& 1  \\ 
			5	& 2  \\ 
			6	& 0  \\ 
			7	& 0  \\ 
			8-12	& 1  \\ 
			13	& 0  \\ 
			14	& 1  \\ 
			15	& 1  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_v(s)$, $s \in \mc{S}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1	& 97  & 69  & 51  & 36  & 24  & 15  & 7  & 2  & -2  & -7  & -15  & -24  & -36  & -51  & -69  & -97  \\ 
			2	& 100  & 73  & 54  & 39  & 27  & 17  & 8  & 2  & -2  & -8  & -17  & -27  & -39  & -54  & -73  & -100  \\ 
			3	& 103  & 76  & 57  & 42  & 29  & 18  & 9  & 2  & -2  & -9  & -18  & -29  & -42  & -57  & -76  & -103  \\ 
			4	& 106  & 79  & 60  & 44  & 31  & 20  & 10  & 3  & -3  & -10  & -20  & -31  & -44  & -60  & -79  & -106  \\ 
			5	& 109  & 80  & 60  & 44  & 31  & 20  & 10  & 3  & -3  & -10  & -20  & -31  & -44  & -60  & -80  & -109  \\ 
			6	& 112  & 83  & 63  & 47  & 33  & 21  & 11  & 3  & -3  & -11  & -21  & -33  & -47  & -63  & -83  & -112  \\ 
			7	& 113  & 83  & 63  & 46  & 32  & 21  & 11  & 3  & -3  & -11  & -21  & -32  & -46  & -63  & -83  & -113  \\ 
			8	& 117  & 87  & 66  & 49  & 34  & 22  & 11  & 3  & -3  & -11  & -22  & -34  & -49  & -66  & -87  & -117  \\ 
			9	& 119  & 88  & 67  & 50  & 35  & 22  & 11  & 3  & -3  & -11  & -22  & -35  & -50  & -67  & -88  & -119  \\ 
			10	& 122  & 90  & 68  & 50  & 35  & 22  & 12  & 3  & -3  & -12  & -22  & -35  & -50  & -68  & -90  & -122  \\ 
			11	& 125  & 92  & 69  & 51  & 36  & 23  & 12  & 4  & -4  & -12  & -23  & -36  & -51  & -69  & -92  & -125  \\ 
			12	& 130  & 95  & 71  & 52  & 37  & 24  & 13  & 4  & -4  & -13  & -24  & -37  & -52  & -71  & -95  & -130  \\ 
			13	& 141  & 102  & 76  & 56  & 39  & 26  & 15  & 5  & -5  & -15  & -26  & -39  & -56  & -76  & -102  & -141  \\ 
			14	& 157  & 116  & 87  & 65  & 46  & 30  & 17  & 5  & -5  & -17  & -30  & -46  & -65  & -87  & -116  & -157  \\ 
			15	& 157  & 113  & 83  & 62  & 45  & 30  & 16  & 5  & -5  & -16  & -30  & -45  & -62  & -83  & -113  & -157  \\
			\hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[!h]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{l|cccccccccccccccc}
			\hline
			\multicolumn{1}{l|}{\multirow{2}{*}{Iteration}} & \multicolumn{16}{c}{$\phi_{ch}(l)$, $l \in \mc{L}$} \\ \cline{2-17} 
			\multicolumn{1}{l|}{}  & 0  & 1  & 2  & 3   & 4    & 5   & 6   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ \hline
			1-13	& 157  & 107  & 80  & 60  & 44  & 30  & 17  & 6  & -6  & -17  & -30  & -44  & -60  & -80  & -107  & -157  \\ 
			14	& 151  & 103  & 76  & 57  & 42  & 29  & 17  & 6  & -6  & -17  & -29  & -42  & -57  & -76  & -103  & -151  \\ 
			15	& 132  & 90  & 67  & 50  & 37  & 25  & 15  & 5  & -5  & -15  & -25  & -37  & -50  & -67  & -90  & -132  \\ 
			\hline
		\end{tabular}
\begin{tabular}{l|ccccccccccccccc}
			\hline
			\multirow{2}{*}{Iteration} & \multicolumn{15}{c}{$\Gamma_v$}   \\ \cline{2-16} 
			& $\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			1	& 127  & 92  & 69  & 51  & 37  & 24  & 11  & -1  & -12  & -23  & -36  & -50  & -68  & -91  & -126  \\ 
			2	& 129  & 92  & 68  & 50  & 35  & 22  & 10  & -2  & -14  & -26  & -40  & -55  & -72  & -95  & -130  \\ 
			3	& 133  & 97  & 75  & 57  & 41  & 27  & 14  & 1  & -11  & -24  & -38  & -54  & -72  & -96  & -132  \\ 
			4	& 132  & 94  & 69  & 50  & 34  & 21  & 10  & -2  & -13  & -26  & -40  & -56  & -74  & -99  & -135  \\ 
			5	& 138  & 100  & 75  & 57  & 41  & 27  & 14  & 1  & -12  & -25  & -39  & -55  & -74  & -99  & -137  \\ 
			6	& 139  & 101  & 76  & 57  & 41  & 27  & 14  & 2  & -9  & -21  & -34  & -50  & -70  & -95  & -134  \\ 
			7	& 142  & 103  & 77  & 57  & 40  & 25  & 11  & -1  & -13  & -26  & -40  & -56  & -76  & -102  & -141  \\ 
			8	& 142  & 102  & 77  & 57  & 40  & 26  & 13  & 1  & -11  & -24  & -38  & -55  & -75  & -101  & -141  \\ 
			9	& 144  & 103  & 77  & 56  & 39  & 25  & 12  & 1  & -11  & -24  & -38  & -55  & -76  & -102  & -143  \\ 
			10	& 144  & 102  & 77  & 56  & 40  & 25  & 12  & 1  & -11  & -24  & -39  & -55  & -76  & -101  & -143  \\ 
			11	& 146  & 102  & 75  & 56  & 39  & 25  & 13  & 1  & -12  & -24  & -38  & -55  & -74  & -101  & -145  \\ 
			12	& 150  & 104  & 76  & 55  & 39  & 25  & 13  & 0  & -12  & -24  & -38  & -54  & -75  & -103  & -149  \\ 
			13	& 165  & 116  & 86  & 63  & 43  & 27  & 12  & -1  & -14  & -27  & -44  & -62  & -85  & -115  & -164  \\ 
			14	& 165  & 114  & 84  & 62  & 44  & 27  & 12  & 0  & -11  & -26  & -43  & -61  & -83  & -113  & -164  \\ 
			15	& 162  & 110  & 80  & 60  & 45  & 31  & 18  & 6  & -7  & -19  & -32  & -48  & -69  & -99  & -152  \\ 
			\hline
		\end{tabular}
	}
	\end{table}
	\newpage
	\begin{table}[h!]
		%\small
		\centering
		\huge
		\setstretch{1.2}
		\resizebox{0.5\textwidth}{!}{
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multicolumn{15}{|c|}{$\Gamma_{ch}$ (in LLR format)} \\ \hline
			$\gamma_1$   & $\gamma_2$   & $\gamma_3$  & $\gamma_4$  & $\gamma_5$   & $\gamma_6$   & $\gamma_7$    & $\gamma_8$    & $\gamma_9$  & $\gamma_{10}$  & $\gamma_{11}$  & $\gamma_{12}$  & $\gamma_{13}$  & $\gamma_{14}$ & $\gamma_{15}$  \\ \hline
			6.54  & 4.72  & 3.54  & 2.64  & 1.88  & 1.20  & 0.60 & 0  & -0.60  & -1.20  & -1.88  & -2.64  & -3.54  & -4.72  & -6.54  \\ \hline
		\end{tabular}
	}
	\end{table}
	\begin{table}[h!]
		\small
		%\footnotesize
		\setstretch{1.2}
		\centering
		\begin{tabular}{l|c}
			\hline
			\multirow{2}{*}{Iteration} & $\Gamma_e$ \\ \cline{2-2} 
			& $\gamma_1$ \\ \hline
			1	& 0  \\ 
			2-6	& 1  \\ 
			7	& 0  \\ 
			8	& 1  \\ 
			9	& 1  \\ 
			10	& 0  \\ 
			11	& 1  \\ 
			12	& 1  \\ 
			13	& 1  \\ 
			14	& 0  \\ 
			15	& 0  \\ 
			\hline
		\end{tabular}
